Complex Organic Molecules towards the central molecular zone of NGC 253

Interstellar complex organic molecules (iCOMs) may have a link to prebiotic species, key building blocks for life. In Galactic star-forming (SF) regions, spatial variations of iCOMs emission could reflect the source physical structure or different chemical formation pathways. Investigating iCOMs in extragalactic SF regions may thus provide crucial information about these regions. As an active extragalactic SF region, the central molecular zone (CMZ) of the nearby galaxy NGC 253 provides an ideal template for studying iCOMs under more extreme conditions. We aim to investigate the emission of a few selected iCOMs and understand if a difference between the iCOMs could reflect on the source's chemical or physical structure. Using the high angular resolution ($\sim 27$ pc) observations from the ALCHEMI ALMA large program, we imaged the emission of selected iCOMs and precursors; CH$_3$CHO, C$_2$H$_5$OH, NH$_2$CHO, CH$_2$NH, and CH$_3$NH$_2$. We estimated the iCOMs gas temperatures and column densities using a rotational diagram analysis, and by performing a non-LTE analysis for CH$_2$NH.The iCOM emission concentrates mostly towards the inner part of the CMZ of NGC 253 and can be reproduced with two gas components. Different emission processes can explain iCOM emission towards the CMZ of NGC 253: at Giant Molecular Cloud (GMC) scales ($\sim 27$ pc), the iCOMs could trace large-scale shocks whilst at smaller scales (few pc), both shock and heating processes linked with ongoing star formation may be involved. Using column density correlation trends and known formation pathways, we find that more than one formation path could be involved to explain the iCOM emission. Finally, we found chemical differences between the GMCs, such as a decrease of abundance for the N-bearing species towards one of the GMCs or different excitation conditions for NH$_2$CHO and CH$_3$CHO towards two of the GMCs.

==> (inline-0) <==
\begin{longtable}{crcrcr|rccr}
\caption{Lines used in the analysis, their spectroscopic parameters and the Gaussian fit results and rms per region. }
\label{tab:lines}\\
    %\begin{tabular}{cccccc|cccc}
\hline \hline
Species &Frequency & Transition & $E_{\mathrm{u}}$ & $A_{ij}$& $g_{\mathrm{u}}$& $\int T_BdV$ & $V_\mathrm{peak}$ & $FWHM$ & rms \\ 
&(MHz) & & (K) & (s$^{-1}$)& & (K.\kms)& (\kms) & (\kms) & (mK)\\
\hline
\endfirsthead
    \caption{continued.}\\
    \hline \hline
  Species &Frequency & Transition & $E_{\mathrm{u}}$ & $A_{ij}$& $g_{\mathrm{u}}$& $\int T_BdV$ & $V_\mathrm{peak}$ & $FWHM$ & rms \\ 
    &(MHz) & & (K) & (s$^{-1}$)& & (K.\kms)& (\kms) & (\kms) & (mK)\\
    \hline
    \endhead
    \hline
    \endfoot
\multicolumn{10}{c}{GMC\,7}\\
\hline
\ce{CH2NH}& 225554 &$1_{1,1}-0_{0,0}$ & 10.8 & $9.63\times 10^{-5}$ & 9& $3.32 \pm 0.17$ & $172.6 \pm 1.9$ & $79.6 \pm 4.8$ &4.7\\
 & 172267 & $2_{1,1}-2_{0,2}$ & 17.5 & $6.12\times 10^{-5}$&15 &$4.31 \pm 0.72$ & $168.5 \pm 4.5$& $54.4 \pm 10.6$& 8.9  \\
& 199823 & $3_{1,2}-2_{1,1}$ & 27.1 & $6.35\times 10^{-5}$ & 21& $6.91 \pm 0.61$ & $165.4 \pm 2.6$ & $66.2 \pm 7.7$ & 16.4\\
& 245125 & $4_{1,4}-3_{1,3}$ & 37.3 & $1.28\times 10^{-4}$ & 27& $3.04 \pm 0.25$ & $175.5 \pm 1.9$ & $50.5 \pm 5.0$ & 6.7 \\
& 266270 &$4_{1,3}-3_{1,2}$ & 39.8 & $1.64\times 10^{-4}$ & 27 &$3.79 \pm 0.31$ & $174.4 \pm 2.0$ & $56.5 \pm 5.9$ &4.8\\
& 317405 &$5_{0,5}-4_{0,4}$ & 45.9 & $3.03\times 10^{-4}$ & 33& $3.83 \pm 0.23$ & $176.3 \pm 2.2$ & $ 50.0 \pm 10.0$ & 8.7\\
& 332572 &$5_{1,4}-4_{1,3}$ & 55.8 & $3.35\times 10^{-4}$ & 33 & $2.05 \pm 0.16$ & $170.0 \pm 10.0$ & $50.0 \pm 10.0$ &6.2\\
\ce{CH3NH2} & 215108& $3_{-1,3}-2_{0,2}$ &17.0 &$5.22\times 10^{-5}$ &84 & $2.01 \pm 0.17$ & $169.3 \pm 2.1$ & $49.4 \pm 4.7$ &5.3 \\
& 264172 &  $4_{1,5}-3_{0,5}$ & 25.9 & $8.74\times 10^{-5}$& 108& $2.38 \pm 0.24$ & $171.9 \pm 2.5$ & $52.9 \pm 6.5$ &6.8\\
& 307791 & $5_{-1,3}-4_{0,2}$ &36.3 &$1.44\times 10^{-4}$ & 132 & $1.40 \pm 0.36$ & $167.0 \pm 8.9$ & $68.8 \pm 19.7$ &5.4  \\
& 310528 & $5_{1,5}-4_{0,5}$ &36.6 &$1.43\times 10^{-4}$ & 132&  $1.12 \pm 0.26$ & $175.9 \pm 7.8$ & $64.3 \pm 16.5$ &5.3  \\
\ce{NH2CHO} & 126247 &$6_{0,6}-5_{0,5}$ & 21.3 & $1.41\times 10^{-4}$ & 13 & $2.99 \pm 0.62$ &$159.3 \pm 4.0$ &$45.5 \pm 10.2$ &9.3  \\
& 131617 &$6_{1,5}-5_{1,4}$ &25.1 & $1.56\times 10^{-4}$ & 13 & $3.47 \pm 0.26$ &$163.1 \pm 2.0$ &$54.9 \pm 4.7$ &7.1 \\
& 146871 &$7_{0,7}-6_{0,6}$ & 28.4& $2.25\times 10^{-4}$ & 15& $2.10 \pm 0.24$ &$158.6 \pm 3.4$ &$56.8 \pm 7.6$ &7.7  \\
& 128102 &$6_{2,4}-5_{2,3}$ &33.4 & $1.31\times 10^{-4}$ & 13 & $1.88 \pm 0.37$ &$161.2 \pm 3.8$ &$41.7 \pm 10.6$ &6.7 \\
& 149792 &$7_{2,5}-6_{2,4}$ & 40.6& $2.19\times 10^{-4}$ & 15 & $1.67 \pm 0.37$ &$156.3 \pm 4.2$ &$38.7 \pm 10.5$ &11.2 \\
& 171620 &$8_{2,6}-7_{2,5}$ & 48.8& $3.39\times 10^{-4}$ & 17& $0.54 \pm 0.22$ &$149.3 \pm 3.7$ &$16.4 \pm 7.0$ &9.6  \\
& 239951 &$11_{1,10}-10_{1,9}$ & 72.4 & $9.96\times 10^{-4}$ & 23& $0.42 \pm 0.11$ &$177.3 \pm 2.5$ &$20.6 \pm 6.7$ &3.3 \\
\ce{CH3CHO} & 95963 &$5_{0,5}-4_{0,4}$ A  &13.8 & $ 2.84\times 10^{-5}$ & 22 & \multirow{2}{*}{$15.33 \pm 0.71$} &\multirow{2}{*}{$148.8 \pm 1.7$} &\multirow{2}{*}{$125.0 \pm 7.4$} &\multirow{2}{*}{5.4} \\
& 95947 &$5_{0,5}-4_{0,4}$ E & 13.9& $ 2.84\times 10^{-5}$ & 22   \\
& 98900 &$5_{1,4}-4_{1,3}$ A & 16.5 & $2.99 \times 10^{-5}$ &22 & $6.50 \pm 0.56$ &  $140.3 \pm 2.7$ &  $74.6 \pm 8.2$ &8.9      \\
& 98863 &$5_{1,4}-4_{1,3}$ E & 16.6 & $2.99 \times 10^{-5}$ &22 &$5.64 \pm 0.35$ &  $139.1 \pm 1.8$ &  $59.5 \pm 4.1$ &8.9    \\
& 114959 &$6_{0,6}-5_{0,5}$ A  &19.4 & $4.96 \times 10^{-5}$ &26 & \multirow{2}{*}{$7.65 \pm 0.43$} &\multirow{2}{*}{$173.8 \pm 2.2$} &\multirow{2}{*}{$80.2 \pm 5.4$} &\multirow{2}{*}{14.8}   \\
& 114940 &$6_{0,6}-5_{0,5}$ E  &19.4 & $4.96 \times 10^{-5}$ &26     \\
& 112248 &$6_{1,6}-5_{1,5}$ A  & 21.1& $4.50 \times 10^{-5}$ &26  & \multirow{2}{*}{$5.68 \pm 0.36$} &\multirow{2}{*}{$156.8 \pm 1.8$} &\multirow{2}{*}{$59.0 \pm 4.2$} &\multirow{2}{*}{8.8}  \\
& 112254 &$6_{1,6}-5_{1,5}$ E  & 21.2& $4.50 \times 10^{-5}$ &26   \\
& 96274 & $5_{2,4}-4_{2,3}$ A &22.9 & $2.41 \times 10^{-5}$ & 22 &$1.77 \pm 0.19$ &  $163.1 \pm 4.4$ &  $60.0 \pm 10.0$ &5.4    \\
& 96632 & $5_{2,3}-4_{2,2}$ A &22.9 & $2.44 \times 10^{-5}$ &22  &$1.44 \pm 0.25$ &  $163.0 \pm 10.0$ &  $60.0 \pm 10.0$ &5.4   \\
& 96475 &$5_{2,3}-4_{2,2}$ E  &23.0 & $2.42 \times 10^{-5}$ &22 &$1.50 \pm 0.28$ &  $166.4 \pm 4.6$ &  $57.9 \pm 14.8$ &5.4     \\
& 133854 &$7_{0,7}-6_{0,6}$A  &25.8 & $7.92 \times 10^{-5}$ & 30 & \multirow{2}{*}{$7.48 \pm 0.70$} &\multirow{2}{*}{$140.3 \pm 3.5$} &\multirow{2}{*}{$121.6 \pm 13.9$} &\multirow{2}{*}{8.5}  \\
& 133830 & $7_{0,7}-6_{0,6}$E  &25.8 & $7.92 \times 10^{-5}$ & 30    \\
& 138319 &$7_{1,6}-6_{1,5}$ A  & 28.8& $ 8.75\times 10^{-5}$ & 30&$3.44 \pm 0.47$ &  $178.6 \pm 4.3$ &  $66.4 \pm 11.1$ &10.9     \\
& 138284 &$7_{1,6}-6_{1,5}$ E  & 28.9& $ 8.75\times 10^{-5}$ & 30 &$1.82 \pm 0.83$ &  $179.8 \pm 12.2$ &  $58.3 \pm 23.3$ &10.9     \\
& 152607 &$8_{0,8}-7_{0,7}$ E  &33.2 & $1.18 \times 10^{-4}$ & 34 &$2.16 \pm 0.60$ &  $165.8 \pm 7.1$ &  $53.0 \pm 18.2$ &9.7   \\
& 149507& $8_{1,8}-7_{1,7}$ A  & 34.6& $1.10 \times 10^{-4}$ & 34 & \multirow{2}{*}{$3.52 \pm 0.95$} &\multirow{2}{*}{$168.0 \pm 7.7$} &\multirow{2}{*}{$59.4 \pm 18.6$} &\multirow{2}{*}{10.0} \\
& 149505 &$8_{1,8}-7_{1,7}$ E  & 34.7& $1.10 \times 10^{-4}$ & 34    \\
& 168093 &$9_{1,9}-8_{1,8}$ A  &42.7 & $1.57 \times 10^{-4}$ & 38 & \multirow{2}{*}{$1.44 \pm 0.24$} &\multirow{2}{*}{$164.5 \pm 3.7$} &\multirow{2}{*}{$42.0 \pm 6.7$} &\multirow{2}{*}{8.9}   \\
& 168088 &$9_{1,9}-8_{1,8}$ E  &42.7 & $1.57 \times 10^{-4}$ & 38    \\
\ce{t-C2H5OH}& 152656 & $4_{2,2}-3_{1,3}$ &13.4  & $1.60 \times 10^{-5}$ & 9 & $3.69 \pm 0.60$ & $163.2 \pm 3.9$ & $52.9 \pm 10.0$ &10.0 \\
& 159781 &$5_{2,4}-4_{1,3}$ &17.6  & $1.97 \times 10^{-5}$ & 11 & $3.42 \pm 0.35$ & $156.6 \pm 4.3$ & $60.0 \pm 10.0$ &11.6   \\
& 133323 & $7_{1,7}-6_{0,6}$ & 23.9  & $1.83 \times 10^{-5}$ & 15& $5.51 \pm 0.30$ & $165.3 \pm 2.3$ & $60.0 \pm 10.0$ &8.5 \\
& 131103 & $5_{3,3}-5_{2,4}$ & 23.9 & $1.17 \times 10^{-5}$ & 11 & $0.87 \pm 0.18$ & $ 175.4\pm 2.5$ & $24.1 \pm 6.0$ &7.1\\
& 218654 & $7_{2,5}-6_{1,6}$ &28.7  & $2.69 \times 10^{-5}$ &15 & $1.00 \pm 0.21$ & $ 170.0 \pm 5.6$ & $53.8 \pm 13.5$ &4.3 \\
& 236299 & $6_{3,3}-5_{2,4}$ & 28.9 & $7.17 \times 10^{-5}$ & 13& $1.12 \pm 0.14$ & $169.9 \pm 4.3$ & $50.0 \pm 10.0$ &4.5 \\
& 147427 & $8_{1,8}-7_{0,7}$ & 30.2 & $2.57 \times 10^{-5}$ &17 & $4.49 \pm 0.25$ & $166.0 \pm 1.8$ & $61.5 \pm 3.9$ & 7.7\\
& 142285 & $9_{0,9}-8_{1,8}$ &37.2  & $2.30 \times 10^{-5}$ & 19& $2.87 \pm 0.37$ & $165.2 \pm 3.4$ & $55.4 \pm 8.8$ & 6.7\\
& 196458 & $12_{0,12}-11_{1,11}$ &63.9  & $6.96\times 10^{-5}$ & 25 & $1.47 \pm 0.22$ & $161.2 \pm 4.5$ & $40.0 \pm 10.0$ &8.7\\
\hline
\multicolumn{10}{c}{GMC\,6}\\
\hline
\ce{CH2NH}& 225554 &$1_{1,1}-0_{0,0}$ & 10.8 & $9.63\times 10^{-5}$ & 9& $4.56 \pm 0.31$ & $178.0 \pm 3.0$ & $86.7 \pm 6.7$ &4.7\\
& 172267 & $2_{1,1}-2_{0,2}$ & 17.5 & $6.12\times 10^{-5}$&15 & $7.22 \pm 0.37$ & $175.2 \pm 2.1$ & $70.1 \pm 4.1$ & 15.9 \\
& 199823 & $3_{1,2}-2_{1,1}$ & 27.1 & $6.35\times 10^{-5}$ & 21& $18.40 \pm 0.84$ & $176.2 \pm 1.2$ & $53.4 \pm 2.8$ &29.3 \\
& 245125 & $4_{1,4}-3_{1,3}$ & 37.3 & $1.28\times 10^{-4}$ & 27& $13.23 \pm 0.40$ & $186.1 \pm 0.8$ & $55.1 \pm 1.9$ & 5.8\\
& 266270 &$4_{1,3}-3_{1,2}$ & 39.8 & $1.64\times 10^{-4}$ & 27&$16.06 \pm 0.23$ & $183.8 \pm 0.4$ & $56.6 \pm 1.0$ & 6.9\\
& 192212 & $4_{1,3}-4_{0,4}$ & 39.8 & $8.01\times 10^{-5}$ & 27&$13.93 \pm 0.62$ & $176.5 \pm 1.3$ & $62.4 \pm 2.9$ &11.1 \\
& 317405 &$5_{0,5}-4_{0,4}$ & 45.9 & $3.03\times 10^{-4}$ & 33& $14.65 \pm 0.39$ & $188.9 \pm 0.7$ & $56.5 \pm 1.8$ &5.7 \\
& 178073 & $5_{0,5}-4_{1,4}$ & 45.9 & $2.92\times 10^{-5}$ & 33&$8.38 \pm 1.46$ & $167.9 \pm 4.7$ & $57.1 \pm 12.4$ &35.3 \\
& 192469 & $3_{2,1}-2_{2,0}$ & 49.9 & $3.55\times 10^{-5}$ & 21&$1.57 \pm 0.43$ & $183.2 \pm 6.1$ & $40.5 \pm 12.6$ &11.1 \\
& 207380 & $5_{1,4}-5_{0,5}$ & 55.8& $9.63\times 10^{-5}$ & 33&$7.12 \pm 0.74$ & $185.8 \pm 2.6$ & $55.9 \pm 6.2$ &10.9 \\
& 332572 &$5_{1,4}-4_{1,3}$ & 55.8 & $3.35\times 10^{-4}$ & 33 &$11.54 \pm 0.20$ & $191.8 \pm 0.5$ & $58.1 \pm 1.2$ &6.9 \\
%& 255840 & $4_{2,3}-3_{2,2}$ & 62.2 & $1.17\times 10^{-4}$ & 27 &$3.04 \pm 0.53$ & $189.2 \pm 4.2$ & $46.6 \pm 8.1$ & 17.6 \\
& 251421 & $6_{0,6}-5_{1,5}$ & 64.1 & $9.08\times 10^{-5}$ & 39&$6.96 \pm 0.33$ & $188.4 \pm 1.2$ & $51.4 \pm 2.9$ &15.1 \\
& 367072 & $6_{1,6}-5_{1,5}$ &  69.6 & $4.63\times 10^{-4}$ & 39& $6.80 \pm 0.90$ & $189.2 \pm 3.4$ & $55.1 \pm 9.3$ &15.0 \\
& 278642 & $8_{1,7}-8_{0,8}$ & 122.7 & $1.92\times 10^{-4}$ & 51&$1.27 \pm 0.27$ & $197.3 \pm 2.5$ & $43.1 \pm 5.8$ &6.0 \\
& 312336 & $9_{1,8}-9_{0,9}$ & 151.3 & $2.49\times 10^{-4}$ & 57&$1.42 \pm 0.32$ & $189.1 \pm 5.9$ & $49.0 \pm 14.1$ &7.8  \\
\ce{CH3NH2} &84305 & $1_{1,5}-1_{0,5}$ & 6.6 &$2.28\times 10^{-6}$ & 36 & $2.91 \pm 0.21$ & $170.4 \pm 1.6$ & $44.8 \pm 3.5$ &9.3  \\
& 169447& $2_{1,2}-1_{0,3}$ &10.6 &$2.69\times 10^{-5}$ &60& $10.57 \pm 0.93$ & $163.4 \pm 2.4$ & $61.7 \pm 5.5$ &8.1 \\
& 215108& $3_{-1,3}-2_{0,2}$ &17.0 &$5.22\times 10^{-5}$ &84 & $9.22 \pm 0.44$ & $177.6 \pm 1.3$ & $56.3 \pm 3.2$ &7.8    \\
& 226045 & $3_{-1,1}-2_{0,0}$ & 17.2 &$6.06\times 10^{-5}$ &28 & $4.03 \pm 0.27$ & $179.6 \pm 2.1$ & $65.3 \pm 5.0$ &5.8   \\
& 237143 & $2_{2,4}-2_{1,4}$ & 22.0 &$3.82\times 10^{-5}$ &156 & $2.45 \pm 0.82$ & $172.9 \pm 8.5$ & $51.4 \pm 19.6$ &7.1    \\
& 248571 & $2_{2,7}-2_{1,7}$ & 22.3 &$6.39\times 10^{-5}$ & 156 & $1.42 \pm 0.17$ & $187.0 \pm 3.4$ & $59.3 \pm 8.5$ &5.2   \\
& 339723 & $2_{2,2}-1_{-1,3}$ &22.6 &$2.18\times 10^{-4}$ &60 & $7.06 \pm 0.29$ & $179.5 \pm 1.2$ & $73.6 \pm 3.9$ &9.6    \\
& 370166 & $3_{2,4}-2_{1,4}$ &28.4 &$2.11\times 10^{-4}$ & 84 & $2.65 \pm 0.56$ & $186.2 \pm 5.9$ & $49.5 \pm 11.1$ & 13.1 \\
& 239446 & $3_{2,5}-3_{1,5}$ &28.8 &$4.42\times 10^{-5}$ & 84 &\multirow{2}{*}{ $2.15 \pm 0.22$ }& \multirow{2}{*}{ $175.6 \pm 2.3$ } & \multirow{2}{*}{ $46.5 \pm 5.6$ } & \multirow{2}{*}{ 5.3 }   \\
& 239427 & $4_{2,4}-4_{1,4}$ &36.9 &$4.08\times 10^{-5}$ &108 &   \\
& 307791 & $5_{-1,3}-4_{0,2}$ &36.3 &$1.44\times 10^{-4}$ & 132 & $4.32 \pm 1.09$ & $181.5 \pm 6.7$ & $47.4 \pm 12.8$ &5.5    \\
& 306877& $5_{1,6}-4_{0,7}$ &36.6 & $1.24\times 10^{-4}$ & 44 & $1.45 \pm 0.21$ & $174.6 \pm 3.1$ & $43.8 \pm 7.2$ &5.4   \\
& 310528 & $5_{1,5}-4_{0,5}$ &36.6 &$1.43\times 10^{-4}$ & 132 & $5.04 \pm 0.70$ & $183.0 \pm 3.8$ & $54.7 \pm 8.8$ &10.8   \\
& 249929 & $4_{2,7}-4_{1,7}$ &37.2 &$5.78\times 10^{-5}$ &36  & $1.28 \pm 0.19$ & $171.3 \pm 2.8$ & $39.9 \pm 8.3$ &5.2 \\
& 354843 & $6_{1,2}-5_{0,3}$ &49.2 &$2.16\times 10^{-4}$ &156 & $3.37 \pm 0.60$ & $190.1 \pm 3.6$ & $46.8 \pm 9.3$ &10.0     \\
& 353388 & $6_{1,6}-5_{0,7}$ &49.4 &$1.96\times 10^{-4}$ &52  & $1.73 \pm 0.32$ & $184.1 \pm 4.1$ & $42.8 \pm $7.9 &9.9    \\
& 365746 & $6_{1,0}-5_{0,1}$ & 49.5 & $2.36\times 10^{-4}$ &52& $1.89 \pm 0.39$ & $177.9 \pm 5.0$ & $47.1 \pm 11.3$ &8.4    \\
& 220827 & $7_{0,3}-6_{1,2}$ & 59.8 &$3.59\times 10^{-5}$ &180 & $1.39 \pm 0.07$ & $174.9 \pm 1.2$ & $46.8 \pm 3.0$ &6.9    \\
& 233802& $6_{2,5}-6_{1,5}$ & 60.7 & $3.42\times 10^{-5}$ &156 & $0.72 \pm 0.17$ & $178.8 \pm 4.1$ & $40.3 \pm 13.8$ & 5.5  \\
& 242262 &  $6_{-2,3}-6_{1,2}$ &60.9 &$6.39\times 10^{-5}$ &156& $1.46 \pm 0.25$ & $186.2 \pm 4.1$ & $48.3 \pm 9.4$ &5.8    \\
& 235735& $8_{-2,3}-8_{1,2}$ & 92.8 & $6.13\times 10^{-5}$ &204& $0.87 \pm 0.49$ & $196.8 \pm 7.1$ & $35.7 \pm 15.2$ &4.2    \\
\ce{NH2CHO} & 126247 &$6_{0,6}-5_{0,5}$ & 21.3 & $1.41\times 10^{-4}$ & 13 & $9.66 \pm 0.40$ & $170.5 \pm 1.3$ & $64.1 \pm 3.0$ &9.2  \\
& 131617 &$6_{1,5}-5_{1,4}$ &25.1 & $1.56\times 10^{-4}$ & 13 & $9.91 \pm 3.33$ & $166.7 \pm 0.9$ & $52.1 \pm 2.0$ &7.3  \\
& 146871 &$7_{0,7}-6_{0,6}$ & 28.4& $2.25\times 10^{-4}$ & 15 & $8.21 \pm 1.55$ & $161.5 \pm 6.0$ & $65.6 \pm 13.5$ &8.8  \\
& 142701 &$7_{1,7}-6_{1,6}$ & 30.4& $2.02\times 10^{-4}$ & 15 & $5.25 \pm 0.95$ & $169.9 \pm 3.6$ & $46.9 \pm 6.3$ &13.1  \\
& 128102 &$6_{2,4}-5_{2,3}$ &33.4 & $1.31\times 10^{-4}$ & 13 & $8.04 \pm 0.60$ & $164.1 \pm 2.1$ & $63.5 \pm 5.5$ & 8.8 \\
& 167320 &$8_{0,8}-7_{0,7}$ & 36.4& $3.35\times 10^{-4}$ & 17 & $4.49 \pm 0.42$ & $179.8 \pm 3.0$ & $61.9 \pm 5.7$ &11.0  \\
& 149792 &$7_{2,5}-6_{2,4}$ & 40.6& $2.19\times 10^{-4}$ & 15& $6.92 \pm 0.57$ & $175.4 \pm 4.9$ & $61.0 \pm 6.0$ &12.7   \\
& 169299 &$8_{2,7}-7_{2,6}$ &  48.5& $3.26\times 10^{-4}$ & 17& $4.94 \pm 0.41$ & $176.8 \pm 2.9$ & $80.0 \pm 8.5$ &8.1  \\
& 171620 &$8_{2,6}-7_{2,5}$ & 48.8& $3.39\times 10^{-4}$ & 17 & $2.65 \pm 0.40$ & $182.4 \pm 4.0$ & $46.6 \pm 6.5$ &10.6  \\
& 196865 & $9_{1,8}-8_{1,7}$ & 50.4& $5.43\times 10^{-4}$ & 19& $4.42 \pm 0.39$ & $179.8 \pm 3.0$ & $61.9 \pm 5.7$ &11.0  \\
& 207679 &$10_{0,10}-9_{0,9}$ &55.4 & $6.47\times 10^{-4}$ & 21& $2.24 \pm 0.49$ & $187.3 \pm 4.2$ & $36.1 \pm 8.9$ & 8.2  \\
& 148667 &$7_{3,5}-6_{3,4}$ &  55.4& $1.91\times 10^{-4}$ & 15& $3.04 \pm 0.33$ & $169.5 \pm 2.1$ & $39.6 \pm 5.5$ &12.7  \\
& 169955 &$8_{3,6}-7_{3,5}$ & 63.5& $3.02\times 10^{-4}$ & 17 & $1.29 \pm 0.29$ & $181.7 \pm 3.1$ & $27.3 \pm 6.4$ &8.1  \\
& 223452 &$11_{1,11}-10_{1,10}$ &67.5& $8.05\times 10^{-4}$ & 23 & $2.51 \pm 0.20$ & $193.6 \pm 1.8$ & $44.9 \pm 4.1$ &5.2   \\
& 215687 &$10_{2,8}-9_{2,7}$ &68.5& $6.98\times 10^{-4}$ &   21& $2.93 \pm 0.59$ & $195.0 \pm 5.1$ & $52.9 \pm 12.9$ &7.8  \\
& 239951 &$11_{1,10}-10_{1,9}$ & 72.4 & $9.96\times 10^{-4}$ & 23& $2.28 \pm 0.56$ & $181.0 \pm 8.5$ & $61.9 \pm 23.2$ &9.6  \\
& 148598 &$7_{4,4}-6_{4,3}$ & 76.2& $1.57\times 10^{-4}$ & 15 & \multirow{2}{*}{ $2.18 \pm 0.41$} & \multirow{2}{*}{ $161.6 \pm 3.5$} & \multirow{2}{*}{ $43.5 \pm 9.0$} & \multirow{2}{*}{12.7}\\
& 148599 &$7_{4,3}-6_{4,2}$ &76.2 & $1.57\times 10^{-4}$ & 15  \\
& 232273 &$11_{2,10}-10_{2,9}$ & 79.1& $8.82\times 10^{-4}$ & 23 & $2.18 \pm 0.30$ & $189.4 \pm 3.6$ & $56.6 \pm 9.8$ &8.2  \\
& 243521 &$12_{1,12}-11_{1,11}$ &79.2 & $1.05\times 10^{-3}$ &25& $2.50 \pm 0.30$ & $200.0 \pm 2.9$ & $48.1 \pm 6.5$ & 7.8  \\
& 237896 &$11_{2,9}-10_{2,8}$ &79.9 & $9.48\times 10^{-4}$ &  23& $2.83 \pm 0.52$ & $200.7 \pm 5.0$ & $58.2 \pm 13.5$ &7.8  \\
& 212572 &$10_{3,8}-9_{3,7}$ &82.9 & $6.33\times 10^{-4}$ &  21& $2.50 \pm 0.33$ & $193.1 \pm 3.3$ & $47.8 \pm 7.3$ &6.8  \\
& 169861 &$8_{4,5}-7_{4,4}$ & 84.4 & $2.63\times 10^{-4}$ & 17 & \multirow{2}{*}{ $2.62 \pm 0.32$} & \multirow{2}{*}{$180.3 \pm 2.3$} & \multirow{2}{*}{ $38.3 \pm 5.7$} & \multirow{2}{*}{8.1}\\
& 169862 &$8_{4,4}-7_{4,3}$ & 84.4 & $2.63\times 10^{-4}$ &  17\\
& 233896 &$11_{3,9}-10_{3,8}$ & 94.2 & $8.62\times 10^{-4}$ & 23& $1.21 \pm 0.29$ & $193.9 \pm 3.4$ & $35.1 \pm 9.1$ &5.5  \\
& 234315 &$11_{3,8}-10_{3,7}$ & 94.2 & $8.67\times 10^{-4}$ & 23& $2.20 \pm 0.65$ & $201.1 \pm 8.0$ & $57.9 \pm 16.8$ &5.5  \\
& 148566 &$7_{5,3}-6_{5,2}$ & 103.0 & $1.14\times 10^{-4}$ & 15 & \multirow{2}{*}{ $1.71 \pm 0.40$} & \multirow{2}{*}{$157.3 \pm 3.8$} & \multirow{2}{*}{ $44.0 \pm 11.1$} &\multirow{2}{*}{12.7} \\
& 148566 & $7_{5,2}-6_{5,1}$ &103.0 & $1.14\times 10^{-4}$ & 15 \\
& 274001 &$13_{2,12}-12_{2,11}$ &104.4 & $1.47\times 10^{-3}$ & 27& $1.40 \pm 0.28$ & $196.1 \pm 3.2$ & $29.8 \pm 5,7$ &10.7  \\
& 233745 &$11_{4,7}-10_{4,6}$ & 115.1 & $8.07\times 10^{-4}$ & 23& \multirow{2}{*}{$1.98 \pm 0.12$} & \multirow{2}{*}{ $184.9 \pm 1.2$} & \multirow{2}{*}{$38.6 \pm 2.6$} &\multirow{2}{*}{3.2}  \\
& 233734 &$11_{4,8}-10_{4,7}$ & 115.1 & $8.07\times 10^{-4}$ & 23 \\
& 276555 &$13_{3,11}-12_{3,10}$ & 119.7 & $1.47\times 10^{-3}$ & 27& $1.28 \pm 0.72$ & $201.0 \pm 9.3$ & $38.9 \pm 19.2$ &6.6  \\
& 277514 & $13_{3,10}-12_{3,9}$ & 119.8& $1.48\times 10^{-3}$ & 27& $0.98 \pm 0.27$ & $202.0 \pm 3.4$ & $27.2 \pm 7.8$ &7.7  \\
& 315489 & $15_{2,14}-14_{2,13}$ &133.6 & $2.27\times 10^{-3}$ & 31& $1.10 \pm 0.18$ & $195.0 \pm 10.0$ & $36.0 \pm 10.0$ &4.2  \\
& 336135 & $16_{2,15}-15_{2,14}$ & 149.8& $2.76\times 10^{-3}$ & 33& $1.16 \pm 0.23$ & $200.9 \pm 3.2$ & $33.7 \pm 8.5$ &9.1  \\
& 343196 & $17_{1,17}-16_{1,16}$ &152.1& $2.97\times 10^{-3}$ & 35& $2.25 \pm 0.18$ & $195.2 \pm 1.1$ & $34.3 \pm 3.4$ &8.7   \\
& 276170 & $13_{5,9}-12_{5,8}$ &167.3 & $1.32\times 10^{-3}$ & 27& \multirow{2}{*}{ $1.28 \pm 0.54$} & \multirow{2}{*}{ $196.2 \pm 9.6$} & \multirow{2}{*}{ $40.1 \pm 17.3$} &\multirow{2}{*}{7.5}  \\
& 276170 & $13_{5,8}-12_{5,7}$ &167.3& $1.32\times 10^{-3}$ &  27 \\
& 297478 &$14_{5,9}-13_{5,8}$ & 181.6& $1.69\times 10^{-3}$ & 29 & \multirow{2}{*}{ $0.64 \pm 0.18$} & \multirow{2}{*}{ $195.0 \pm 10.0$} & \multirow{2}{*}{ $36.0 \pm 10.0$} &\multirow{2}{*}{4.2}  \\
& 297477 &$14_{5,10}-13_{5,9}$ &181.6& $1.69\times 10^{-3}$ &  29  \\
& 361484 &$17_{5,13}-16_{5,12}$ &320.7 & $3.19\times 10^{-3}$ & 35 & \multirow{2}{*}{ $0.90 \pm 0.16$} & \multirow{2}{*}{ $200.4 \pm 2.8$} & \multirow{2}{*}{ $30.6 \pm 5.7$} &  \multirow{2}{*}{7.1}\\
& 361492 &$17_{5,12}-16_{5,11}$ &230.7& $3.19\times 10^{-3}$ & 35   \\
\ce{CH3CHO} & 95963 &$5_{0,5}-4_{0,4}$ A  &13.8 & $ 2.84\times 10^{-5}$ & 22 & $7.79 \pm 0.43$ & $124.6 \pm 3.3$ & $50.0 \pm 10.0$ &8.0  \\
& 95947 &$5_{0,5}-4_{0,4}$ E & 13.9& $ 2.84\times 10^{-5}$ & 22 & $7.45 \pm 0.43$ & $130.7 \pm 2.2$ & $50.0 \pm 10.0$ &8.0  \\
& 98900 &$5_{1,4}-4_{1,3}$ A & 16.5 & $2.99 \times 10^{-5}$ &22  & $7.52 \pm 0.66$ & $138.0 \pm 2.3$ & $61.2 \pm 7.0$ & 9.3  \\
& 98863 &$5_{1,4}-4_{1,3}$ E & 16.6 & $2.99 \times 10^{-5}$ &22 & $8.26 \pm 0.70$ & $140.1 \pm 2.2$ & $55.6 \pm 5.7$ & 9.3  \\
%& 215567&$4_{2,3}-3_{1,2}$ A  &18.3 & $2.68 \times 10^{-5}$ & 18 & $1.13 \pm 0.35$ & $170.0 \pm 3.2$ & $33.2 \pm 5.9$ &7.8  \\
& 114959 &$6_{0,6}-5_{0,5}$ A  &19.4 & $4.96 \times 10^{-5}$ &26  & $4.85 \pm 0.98$ & $155.1 \pm 4.7$ & $51.8 \pm 9.3$ & 14.1  \\
& 114940 &$6_{0,6}-5_{0,5}$ E  &19.4 & $4.96 \times 10^{-5}$ &26  & $4.92 \pm 0.85$ & $156.8 \pm 3.3$ & $46.4 \pm 5.6$ &14.1   \\
& 112248 &$6_{1,6}-5_{1,5}$ A  & 21.1& $4.50 \times 10^{-5}$ &26 & \multirow{2}{*}{$8.77 \pm 0.44$} & \multirow{2}{*}{$159.5 \pm 1.4$} & \multirow{2}{*}{$60.5 \pm 3.8$} & \multirow{2}{*}{10.8} \\
& 112254 &$6_{1,6}-5_{1,5}$ E  & 21.2& $4.50 \times 10^{-5}$ &26   \\
& 96274 & $5_{2,4}-4_{2,3}$ A &22.9 & $2.41 \times 10^{-5}$ & 22 & $2.62 \pm 0.35$ & $133.9 \pm 3.1$ & $49.2 \pm 7.8$ & 6.0 \\
& 96632 & $5_{2,3}-4_{2,2}$ A &22.9 & $2.44 \times 10^{-5}$ &22 & $2.73 \pm 0.57$ & $142.1 \pm 3.2$ & $45.8 \pm 4.2$ &6.0  \\
& 96475 &$5_{2,3}-4_{2,2}$ E  &23.0 & $2.42 \times 10^{-5}$ &22 & $4.07 \pm 0.22$ & $134.0 \pm 1.3$ & $51.1 \pm 3.3$ & 6.0  \\
& 133854 &$7_{0,7}-6_{0,6}$A  &25.8 & $7.92 \times 10^{-5}$ & 30 & $4.22 \pm 0.26$ & $165.3 \pm 2.2$ & $50.0 \pm $10.0 & 5.7 \\
& 133830 & $7_{0,7}-6_{0,6}$E  &25.8 & $7.92 \times 10^{-5}$ & 30 & $4.78 \pm 0.28$ & $167.5 \pm 2.2$ & $50.0 \pm 10.0$ &5.7   \\
& 293564 &$3_{3,0}-2_{2,1}$ A  &25.9 & $1.15 \times 10^{-4}$ & 14 & \multirow{2}{*}{$1.12 \pm 0.47$} & \multirow{2}{*}{$160.8 \pm 5.4$} & \multirow{2}{*}{$25.2 \pm 8.2$} & \multirow{2}{*}{6.9}  \\
& 293546 &$3_{3,1}-2_{2,0}$ A  &25.9 & $1.15 \times 10^{-4}$ &  14  \\
& 138319 &$7_{1,6}-6_{1,5}$ A  & 28.8& $ 8.75\times 10^{-5}$ & 30 & $4.08 \pm 0.70$ & $179.3 \pm 3.9$ & $48.2 \pm 10.7$ & 14.7 \\
& 138284 &$7_{1,6}-6_{1,5}$ E  & 28.9& $ 8.75\times 10^{-5}$ & 30 & $3.89 \pm 0.52$ & $177.8 \pm 3.0$ & $44.6 \pm 6.4$ &14.7   \\
& 152635 &$8_{0,8}-7_{0,7}$ A  &33.1 & $1.18 \times 10^{-4}$ & 34 & $ 2.97 \pm 0.20$ & $184.1 \pm 3.8$ & $43.5 \pm 4.2$ &10.1  \\
& 152607 &$8_{0,8}-7_{0,7}$ E  &33.2 & $1.18 \times 10^{-4}$ & 34 & $2.69 \pm 0.25$ & $178.2 \pm 1.8$ & $34.3 \pm 4.1$ &10.1 \\
& 149507& $8_{1,8}-7_{1,7}$ A  & 34.6& $1.10 \times 10^{-4}$ & 34 & \multirow{2}{*}{$6.56 \pm 0.44$} & \multirow{2}{*}{$178.2 \pm 1.7$} & \multirow{2}{*}{$53.1 \pm 4.1$} & \multirow{2}{*}{13.6} \\
& 149505 &$8_{1,8}-7_{1,7}$ E  & 34.7& $1.10 \times 10^{-4}$ & 34    \\
& 135476 & $7_{2,5}-6_{2,4}$ E  &35.1 & $7.40 \times 10^{-5}$ &30 & $2.05 \pm 0.34$ & $160.5 \pm 4.5$ & $53.7 \pm 9.1$ &6.1  \\
& 157974 & $8_{2,7}-7_{1,6}$ A  &36.4 & $1.29 \times 10^{-4}$ & 38 & $2.84 \pm 0.49$ & $168.2 \pm 3.9$ & $51.1 \pm 10.5$ &12.8 \\
& 157937 & $8_{2,7}-7_{1,6}$ E  &36.5 & $1.29 \times 10^{-4}$ & 38 & $2.54 \pm 0.40$ & $167.2 \pm 3.2$ & $40.8 \pm 6.9$ & 12.8 \\
& 155342 &$8_{2,6}-7_{2,5}$ A  &42.5 & $1.17 \times 10^{-4}$ &34 & $1.32 \pm 0.40$ & $172.7 \pm 3.6$ & $24.1 \pm 8.5$ &11.6   \\
& 155179 &$8_{2,6}-7_{2,5}$ E  &42.5 & $1.15 \times 10^{-4}$ &34 & $2.99 \pm 0.33$ & $179.8 \pm 4.1$ & $40.0 \pm 10.0$ & 11.6   \\
& 168093 &$9_{1,9}-8_{1,8}$ A  &42.7 & $1.57 \times 10^{-4}$ & 38  & \multirow{2}{*}{$4.99 \pm 0.64$} & \multirow{2}{*}{$171.3 \pm 4.1$} & \multirow{2}{*}{$69.2 \pm 11.9$} & \multirow{2}{*}{11.0}  \\
& 168088 &$9_{1,9}-8_{1,8}$ E  &42.7 & $1.57 \times 10^{-4}$ & 38    \\
& 192149 & $10_{2,9}-9_{2,8}$ A  &59.9 & $ 2.30\times 10^{-4}$ & 42 & $1.04 \pm 0.39$ & $193.5 \pm 5.0$ & $28.1 \pm 13.2$ &10.6 \\
& 205170 &$11_{1,11}-10_{1,10}$ A&61.5 & $2.90 \times 10^{-4}$ &46 & \multirow{2}{*}{$3.12 \pm 0.34$} & \multirow{2}{*}{$176.5 \pm 6.8$} & \multirow{2}{*}{$49.1 \pm 5.6$} & \multirow{2}{*}{13.3}   \\
& 205161 &$11_{1,11}-10_{1,10}$ E &61.5 & $2.90 \times 10^{-4}$ &46    \\
& 214845 &$11_{2,9}-10_{2,8}$ A  &70.6 & $3.25 \times 10^{-4}$ &46  & $1.63 \pm 0.42$ & $186.5 \pm 6.9$ & $58.0 \pm 17.1$ & 8.1  \\
& 214800 & $11_{2,9}-10_{2,8}$ E  &70.6 & $3.24 \times 10^{-4}$ &46 & $1.76 \pm 0.42$ & $197.7 \pm 5.3$ & $48.9 \pm 12.2$ &8.1   \\
& 223660 &$12_{1,12}-11_{1,11}$ A  &72.2 & $3.78 \times 10^{-4}$ &50 & \multirow{2}{*}{$2.97 \pm 0.21$} & \multirow{2}{*}{$197.1 \pm 2.8$} & \multirow{2}{*}{$62.0 \pm 4.9$} & \multirow{2}{*}{5.2}   \\
& 223650 &$12_{1,12}-11_{1,11}$ E  &72.3 & $3.78 \times 10^{-4}$ &50    \\
& 230301 & $12_{2,11}-11_{2,10}$ A &81.0 & $4.04 \times 10^{-4}$ &39 & \multirow{2}{*}{$1.79 \pm 0.17$} & \multirow{2}{*}{$176.5 \pm 1.8$} & \multirow{2}{*}{$37.7 \pm 3.9$} & \multirow{2}{*}{5.1}  \\
& 230315 & $12_{2,11}-11_{2,10}$ E &81.1 & $4.04 \times 10^{-4}$ &39   \\
& 212384 & $11_{3,9}-10_{3,8}$ E  &81.4 & $2.99 \times 10^{-4}$ & 46 & \multirow{2}{*}{$1.54 \pm 0.16$} & \multirow{2}{*}{$178.2 \pm 1.8$} & \multirow{2}{*}{$35.9 \pm 3.3$} & \multirow{2}{*}{6.8} \\
& 212400 &$11_{3,8}-10_{3,7}$ E  & 81.5& $3.00 \times 10^{-4}$ & 46   \\
& 212498 &$11_{3,8}-10_{3,7}$ A  & 81.5& $3.01 \times 10^{-4}$ & 46  & $0.69 \pm 0.37$ & $181.2 \pm 8.5$ & $32.8 \pm 22.0$ & 6.8  \\
& 242118 & $13_{1,13}-12_{1,12}$ A  &83.8 & $4.81 \times 10^{-4}$ &54 & \multirow{2}{*}{$2.19 \pm 0.29$} & \multirow{2}{*}{$192.6 \pm 4.5$} & \multirow{2}{*}{$50.0 \pm 10.0$} & \multirow{2}{*}{5.8}  \\
& 242106 & $13_{1,13}-12_{1,12}$ E  &83.9 & $4.81 \times 10^{-4}$ &54  \\
& 231592 & $12_{3,10}-11_{3,9}$ A  &92.6 & $3.96 \times 10^{-4}$ &50 & $0.75 \pm 0.18$ & $191.2 \pm 5.3$ & $40.2 \pm 8.8$ &5.2   \\
& 254827 & $13_{2,11}-12_{2,10}$ E &94.1 & $5.51 \times 10^{-4}$ & 54 & \multirow{2}{*}{$2.3 \pm 0.50$} & \multirow{2}{*}{$179.9 \pm 9.6$} & \multirow{2}{*}{$48.5 \pm 14.9$} & \multirow{2}{*}{7.4} \\
& 254850 &$13_{2,11}-12_{2,10}$ A &94.1 & $5.51 \times 10^{-4}$ & 54  \\
%\ce{t-C2H5OH} & 144734 & $4_{2,3}-3_{1,2}$ & 13.4 & $1.58\times 10^{-5}$ & 9  & $2.26 \pm 0.20$ &$147.2 \pm 2.4$ &$58.8 \pm 6.5$ & 5.5  \\
\ce{t-C2H5OH} & 133323 & $7_{1,7}-6_{0,6}$ & 23.9  & $1.83 \times 10^{-5}$ & 15& $3.35 \pm 0.35$ &$168.9 \pm 3.0$ &$60.2 \pm 7.6$ &5,7  \\
& 236299 & $6_{3,3}-5_{2,4}$ & 28.9 & $7.17 \times 10^{-5}$ & 13& $2.58 \pm 0.52$ &$177.6 \pm 4.6$ &$49.8 \pm 12.7$ &4.2  \\
& 147427 & $8_{1,8}-7_{0,7}$ & 30.2 & $2.57 \times 10^{-5}$ &17 & $3.07 \pm 0.44$ &$162.7 \pm 4.0$ &$58.9 \pm 10.6$ & 8.8 \\
& 270444 & $5_{4,2}-4_{3,1}$ &32.7  & $1.59 \times 10^{-4}$ & 11&\multirow{2}{*}{$3.77 \pm 0.49$} &\multirow{2}{*}{$164.3 \pm 2.6$} &\multirow{2}{*}{$47.7 \pm 6.1$} &\multirow{2}{*}{8.0}  \\
& 270450 & $5_{4,1}-4_{3,2}$ &32.7  & $1.59 \times 10^{-4}$ & 11 \\
& 254384 & $7_{3,4}-6_{2,5}$ & 34.8 & $8.11 \times 10^{-5}$ & 15& $1.76 \pm 0.42$ &$167.0 \pm 10.0$ &$40.0 \pm 10.0$ &7.4  \\
& 142285 & $9_{0,9}-8_{1,8}$ &37.2  & $2.30 \times 10^{-5}$ & 19 & $1.88 \pm 0.31$ &$169.4 \pm 4.3$ &$56.4 \pm 12.1$ &6.4 \\
& 287917 & $6_{4,3}-5_{3,2}$ &37.7  & $1.68 \times 10^{-4}$ &13 &\multirow{2}{*}{$3.64 \pm 0.40$} &\multirow{2}{*}{$158.2 \pm 2.4$} &\multirow{2}{*}{$64.8 \pm 7.8$} &\multirow{2}{*}{8.5} \\
& 287944 & $6_{4,2}-5_{3,3}$ &37.7  & $1.68 \times 10^{-4}$ & 13 \\
& 214267 & $9_{2,8}-8_{1,7}$ &42.7  & $4.49 \times 10^{-5}$ &19 & $3.08 \pm 0.30$ &$157.2 \pm 2.8$ &$66.4 \pm 8.4$ &7.3  \\
& 160699 & $10_{0,10}-9_{1,9}$ & 45.3 & $3.51 \times 10^{-5}$ & 21& $2.73 \pm 0.51$ &$160.6 \pm 7.3$ &$55.0 \pm 10.0$ &11.4  \\
& 196458 & $12_{0,12}-11_{1,11}$ &63.9  & $6.96\times 10^{-5}$ & 25& $1.41 \pm 0.39$ &$170.6 \pm 6.4$ &$49.0 \pm 16.7$ & 9.1\\
& 281279 & $17_{0,17}-16_{1,16}$ &123.9  & $ 2.28\times 10^{-4}$ & 35& $1.10 \pm 0.31$ &$182.8 \pm 4.7$ &$34.4 \pm 12.6$ &7.9  \\
\hline
\multicolumn{10}{c}{pSSC\,5}\\
\hline
\ce{CH2NH}& 225554 &$1_{1,1}-0_{0,0}$ & 10.8 & $9.63\times 10^{-5}$ & 9& $2.10 \pm 0.37$ & $251.0 \pm 4.2$ & $53.5 \pm 12.2$ & 6.5 \\
& 172267 & $2_{1,1}-2_{0,2}$ & 17.5 & $6.12\times 10^{-5}$&15 & $ 3.06\pm 0.37$ & $244.8 \pm 3.2$ & $52.1 \pm 6.7$ & 10.6\\
& 199823 & $3_{1,2}-2_{1,1}$ & 27.1 & $6.35\times 10^{-5}$ & 21&$12.41 \pm 0.71$ & $236.8 \pm 1.2$ & $44.3 \pm 3.2$ &18.7  \\
& 245125 & $4_{1,4}-3_{1,3}$ & 37.3 & $1.28\times 10^{-4}$ & 27&$7.90 \pm 0.17$ & $243.7 \pm 0.41$ & $42.3 \pm 1.2$ &8.2  \\
& 266270 &$4_{1,3}-3_{1,2}$ & 39.8 & $1.64\times 10^{-4}$ & 27&$8.37 \pm 0.26$ & $243.3 \pm 0.61$ & $42.1 \pm 1.7$ &5.6 \\
& 192212 & $4_{1,3}-4_{0,4}$ & 39.8 & $8.01\times 10^{-5}$ & 27&$6.18 \pm 0.80$ & $241.5 \pm 2.5$ & $44.7 \pm 5.2$ &12.5 \\
& 317405 &$5_{0,5}-4_{0,4}$ & 45.9 & $3.03\times 10^{-4}$ & 33& $9.37 \pm 0.37$ & $240.9 \pm 1.0$ & $49.8 \pm 2.3$ &8.3 \\
& 192469 & $3_{2,1}-2_{2,0}$ & 49.9 & $3.55\times 10^{-5}$ & 21&$1.49 \pm 1.07$ & $250.7 \pm 10.5$ & $34.7 \pm 18.0$ &12.5 \\
& 207380 & $5_{1,4}-5_{0,5}$ & 55.8& $9.63\times 10^{-5}$ & 33&$3.50 \pm 0.21$ & $243.2 \pm 1.8$ & $34.0 \pm 3.1$ &12.0 \\
& 332572 &$5_{1,4}-4_{1,3}$ & 55.8 & $3.35\times 10^{-4}$ & 33 &$7.59 \pm 0.39$ & $247.3 \pm 1.1$ & $48.0 \pm 3.2$ &8.9 \\
%& 255840 & $4_{2,3}-3_{2,2}$ & 62.2 & $1.17\times 10^{-4}$ & 27 &$1.98 \pm 0.41$ & $245.0 \pm 5.8$ & $40.0 \pm 10.0$ &7.2  \\
& 251421 & $6_{0,6}-5_{1,5}$ & 64.1 & $9.08\times 10^{-5}$ & 39&$3.86 \pm 0.87$ & $239.6 \pm 5.0$ & $50.9 \pm 14.9$ &7.9 \\
& 367072 & $6_{1,6}-5_{1,5}$ &  69.6 & $4.63\times 10^{-4}$ & 39& $4.40 \pm 0.37$ & $240.7 \pm 2.4$ & $57.5 \pm 5.7$ &12.9 \\
& 278642 & $8_{1,7}-8_{0,8}$ & 122.7 & $1.92\times 10^{-4}$ & 51&$0.49 \pm 0.18$ & $248.9 \pm 4.6$ & $23.9 \pm 9.7$ &5.7 \\
\ce{CH3NH2} &84305 & $1_{1,5}-1_{0,5}$ & 6.6 &$2.28\times 10^{-6}$ & 36 & $2.50 \pm 0.55$ &$239.7 \pm 5.6$ & $50.0 \pm 13.8$ &10.5 \\
& 169447& $2_{1,2}-1_{0,3}$ &10.6 &$2.69\times 10^{-5}$ &60 & $4.73 \pm 0.38$ &$236.3 \pm 2.2$ & $58.9 \pm 4.9$ &13.8  \\
& 215108& $3_{-1,3}-2_{0,2}$ &17.0 &$5.22\times 10^{-5}$ &84  & $5.17 \pm 0.29$ &$243.9 \pm 1.2$ & $47.2 \pm 3.3$ &6.4 \\
& 226045 & $3_{-1,1}-2_{0,0}$ & 17.2 &$6.06\times 10^{-5}$ &28& $2.55 \pm 0.26$ &$243.6 \pm 2.7$ & $56.6 \pm 7.3$ &5.9  \\
& 333839 &$2_{2,0}-1_{-1,1}$ & 22.5 & $2.07\times10^{-4}$ & 20 & $1.04 \pm 0.20$ &$243.9 \pm 4.8$ & $44.5 \pm 9.5$ &6.9 \\
& 339723 & $2_{2,2}-1_{-1,3}$ &22.6 &$2.18\times 10^{-4}$ &60 & $3.34 \pm 0.30$ &$240.9 \pm 2.5$ & $40.0 \pm 10.0$ &10.3  \\
& 264172 &  $4_{1,5}-3_{0,5}$ & 25.9 & $8.74\times 10^{-5}$& 108& $4.47 \pm 0.54$ &$241.7 \pm 2.3$ & $45.1 \pm 7.0$ &5.9\\
& 370166 & $3_{2,4}-2_{1,4}$ &28.4 &$2.11\times 10^{-4}$ & 84 & $2.52 \pm 0.47$ &$243.0 \pm 4.3$ & $44.6 \pm 8.7$ &13.6  \\
& 239446 & $3_{2,5}-3_{1,5}$ &28.8 &$4.42\times 10^{-5}$ & 84 &\multirow{2}{*}{ $1.90 \pm 0.27$ }  & \multirow{2}{*}{ $230.4 \pm 2.5$ }&\multirow{2}{*}{ $41.2 \pm 7.5$ }  & \multirow{2}{*}{ 4.8 } \\
& 239427 & $4_{2,4}-4_{1,4}$ &36.9 &$4.08\times 10^{-5}$ &108   \\
& 254161 &$3_{-2,3}-3_{1,2}$ &28.9 &$6.13\times 10^{-5}$ & 84& $1.91 \pm 0.18$ &$239.4 \pm 2.7$ & $57.8 \pm 5.9$ &8.5 \\
& 306877& $5_{1,6}-4_{0,7}$ &36.6 & $1.24\times 10^{-4}$ & 44 & $1.12 \pm 0.33$ &$243.3 \pm 4.7$ & $40.5 \pm 19.6$ &6.1 \\
& 307791 & $5_{-1,3}-4_{0,2}$ &36.3 &$1.44\times 10^{-4}$ & 132 & $4.08 \pm 0.42$ &$246.7 \pm 2.4$ & $49.3 \pm 6.2$ &5.0  \\
& 310528 & $5_{1,5}-4_{0,5}$ &36.6 &$1.43\times 10^{-4}$ & 132 & $3.48 \pm 1.64$ &$243.6 \pm 8.2$ & $49.2 \pm 12.7$ &6.5 \\
& 354843 & $6_{1,2}-5_{0,3}$ &49.2 &$2.16\times 10^{-4}$ &156 & $2.26 \pm 0.33$ &$243.8 \pm 2.5$ & $38.5 \pm 7.4$ &6.3   \\
& 353388 & $6_{1,6}-5_{0,7}$ &49.4 &$1.96\times 10^{-4}$ &52  & $1.03 \pm 0.26$ &$240.1 \pm 4.7$ & $36.5 \pm 10.9$ &7.0  \\
& 365746 & $6_{1,0}-5_{0,1}$ & 49.5 & $2.36\times 10^{-4}$ &52& $1.17 \pm 0.29$ &$241.0 \pm 4.2$ & $37.5 \pm 11.2$ &7.9  \\
& 357440 &$6_{1,5}-5_{0,5}$ &49.5 &$2.16\times 10^{-4}$ & 156 & $3.12 \pm 0.44$ &$244.1 \pm 2.6$ & $40.4 \pm 7.2$ &6.3 \\
& 220827 & $7_{0,3}-6_{1,2}$ & 59.8 &$3.59\times 10^{-5}$ &180  & $0.47 \pm 0.18$ &$243.0 \pm 4.8$ & $25.4 \pm 11.7$ &3.7 \\
& 233802& $6_{2,5}-6_{1,5}$ & 60.7 & $3.42\times 10^{-5}$ &156 & $0.81 \pm 0.32$ &$255.8 \pm 7.0$ & $48.5 \pm 15.6$ &4.5 \\
& 242262 &  $6_{-2,3}-6_{1,2}$ &60.9 &$6.39\times 10^{-5}$ &156 & $0.74 \pm 0.18$ &$243.0 \pm 4.1$ & $32.0 \pm 8.2$ &4.4 \\
& 235735& $8_{-2,3}-8_{1,2}$ & 92.8 & $6.13\times 10^{-5}$ &204 & $0.95 \pm 0.10$ &$260.7 \pm 2.6$ & $40.0 \pm 10.0$ &3.5 \\
\ce{NH2CHO} & 126247 &$6_{0,6}-5_{0,5}$ & 21.3 & $1.41\times 10^{-4}$ & 13 & $7.05 \pm 0.44$ &  $232.1 \pm 1.3$ &  $43.8 \pm 3.4$& 10.3 \\
& 131617 &$6_{1,5}-5_{1,4}$ &25.1 & $1.56\times 10^{-4}$ & 13& $6.96 \pm 0.25$ &  $232.6 \pm 0.8$ &  $44.7 \pm 1.9$ &6.8  \\
& 146871 &$7_{0,7}-6_{0,6}$ & 28.4& $2.25\times 10^{-4}$ & 15 & $5.99 \pm 0.42$ &  $225.3 \pm 1.3$ &  $41.3 \pm 3.8$ &7.1 \\
& 142701 &$7_{1,7}-6_{1,6}$ & 30.4& $2.02\times 10^{-4}$ & 15 & $6.22 \pm 0.42$ &  $231.1 \pm 1.4$ &  $45.4 \pm 3.9$ &10.1 \\
& 128102 &$6_{2,4}-5_{2,3}$ &33.4 & $1.31\times 10^{-4}$ & 13 & $6.23 \pm 0.46$ &  $228.0 \pm 1.6$ &  $46.9 \pm 4.4$ &6.1 \\
& 167320 &$8_{0,8}-7_{0,7}$ & 36.4& $3.35\times 10^{-4}$ & 17& $3.16 \pm 0.30$ &  $238.5 \pm 1.5$ &  $31.9 \pm 3.5$ &14.6  \\
& 149792 &$7_{2,5}-6_{2,4}$ & 40.6& $2.19\times 10^{-4}$ & 15 & $5.44 \pm 0.43$ &  $238.5 \pm 1.8$ &  $46.2 \pm 4.5$ &11.3 \\
& 169299 &$8_{2,7}-7_{2,6}$ &  48.5& $3.26\times 10^{-4}$ & 17 & $4.36 \pm 0.37$ &  $235.8 \pm 2.0$ &  $38.6 \pm 4.9$ &13.8\\
& 171620 &$8_{2,6}-7_{2,5}$ & 48.8& $3.39\times 10^{-4}$ & 17 & $3.21 \pm 0.38$ &  $229.9 \pm 2.2$ &  $38.2 \pm 5.3$ & 7.8\\
& 196865 & $9_{1,8}-8_{1,7}$ & 50.4& $5.43\times 10^{-4}$ & 19& $3.36 \pm 0.52$ &  $235.3 \pm 2.7$ &  $36.6 \pm 7.2$ &10.5 \\
& 207679 &$10_{0,10}-9_{0,9}$ &55.4 & $6.47\times 10^{-4}$ & 21 & $2.19 \pm 0.37$ &  $236.8 \pm 4.1$ &  $50.7 \pm 10.3$ &9.9 \\
& 148667 &$7_{3,5}-6_{3,4}$ &  55.4& $1.91\times 10^{-4}$ & 15& $3.00 \pm 0.37$ &  $221.6 \pm 2.2$ &  $38.7 \pm 6.0$ &11.3 \\
& 223452 &$11_{1,11}-10_{1,10}$ &67.5& $8.05\times 10^{-4}$ & 23 & $1.68 \pm 0.19$ &  $246.7 \pm 2.2$ &  $42.4 \pm 5.8$ &6.4  \\
& 215687 &$10_{2,8}-9_{2,7}$ &68.5& $6.98\times 10^{-4}$ &   21 & $2.69 \pm 0.26$ &  $239.6 \pm 2.2$ &  $48.7 \pm 5.9$ &6.4\\
& 239951 &$11_{1,10}-10_{1,9}$ & 72.4 & $9.96\times 10^{-4}$ & 23 & $1.69 \pm 0.43$ &  $228.2 \pm 5.2$ &  $39.9 \pm 11.4$ &6.3\\
& 148598 &$7_{4,4}-6_{4,3}$ & 76.2& $1.57\times 10^{-4}$ & 15 &\multirow{2}{*}{ $2.84 \pm 0.32$ }  & \multirow{2}{*}{ $226.6 \pm 2.3$ }&\multirow{2}{*}{ $40.0 \pm 10.0$ }  & \multirow{2}{*}{11.3}  \\
& 148599 &$7_{4,3}-6_{4,2}$ &76.2 & $1.57\times 10^{-4}$ & 15  \\
& 232273 &$11_{2,10}-10_{2,9}$ & 79.1& $8.82\times 10^{-4}$ & 23  & $1.65 \pm 0.23$ &  $234.3 \pm 3.2$ &  $48.3 \pm 8.1$ &4.9\\
& 237896 &$11_{2,9}-10_{2,8}$ &79.9 & $9.48\times 10^{-4}$ &  23& $1.61 \pm 0.23$ &  $234.3 \pm 3.2$ &  $48.3 \pm 8.1$ &4.9 \\
& 212572 &$10_{3,8}-9_{3,7}$ &82.9 & $6.33\times 10^{-4}$ &  21& $1.81 \pm 0.25$ &  $236.5 \pm 2.7$ &  $42.1 \pm 7.3$ &6.4 \\
& 169861 &$8_{4,5}-7_{4,4}$ & 84.4 & $2.63\times 10^{-4}$ & 17 &\multirow{2}{*}{ $2.53 \pm 0.31$ }  & \multirow{2}{*}{ $235.8 \pm 2.0$ }&\multirow{2}{*}{ $38.6 \pm 4.9$ }  & \multirow{2}{*}{ 13.8 } \\
& 169862 &$8_{4,4}-7_{4,3}$ & 84.4 & $2.63\times 10^{-4}$ &  17\\
& 233896 &$11_{3,9}-10_{3,8}$ & 94.2 & $8.62\times 10^{-4}$ & 23& $0.90 \pm 0.11$ &  $243.4 \pm 3.3$ &  $40.0 \pm 10.0$ &4.9 \\
& 234315 &$11_{3,8}-10_{3,7}$ & 94.2 & $8.67\times 10^{-4}$ & 23& $1.11 \pm 0.13$ &  $246.5 \pm 1.6$ &  $47.8 \pm 6.5$ &4.9 \\
& 148566 &$7_{5,3}-6_{5,2}$ & 103.0 & $1.14\times 10^{-4}$ & 15&\multirow{2}{*}{ $1.22 \pm 0.32$ }  & \multirow{2}{*}{ $233.6 \pm 3.9$ }&\multirow{2}{*}{ $30.4 \pm 9.1$ }  & \multirow{2}{*}{ 11.3 } \\
& 148566 & $7_{5,2}-6_{5,1}$ &103.0 & $1.14\times 10^{-4}$ & 15 \\
& 233745 &$11_{4,7}-10_{4,6}$ & 115.1 & $8.07\times 10^{-4}$ & 23&\multirow{2}{*}{ $1.71 \pm 0.20$ }  & \multirow{2}{*}{ $233.1 \pm 2.3$ }&\multirow{2}{*}{ $45.4 \pm 5.2$ }  & \multirow{2}{*}{ 3.5 } \\
& 233734 &$11_{4,8}-10_{4,7}$ & 115.1 & $8.07\times 10^{-4}$ & 23 \\
\ce{CH3CHO} & 95963 &$5_{0,5}-4_{0,4}$ A  &13.8 & $ 2.84\times 10^{-5}$ & 22 & $5.06 \pm 0.23$ & $245.6 \pm 0.5$ & $47.2 \pm 2.7$ &8.6 \\
& 95947 &$5_{0,5}-4_{0,4}$ E & 13.9& $ 2.84\times 10^{-5}$ & 22 & $4.82 \pm 0.11$ & $248.9 \pm 4.1$ & $45.6 \pm 1.3$ &8.6   \\
& 98900 &$5_{1,4}-4_{1,3}$ A & 16.5 & $2.99 \times 10^{-5}$ &22  & $3.60 \pm 1.05$ & $212.0 \pm 2.4$ & $50.6 \pm 9.9$ &8.6    \\
& 98863 &$5_{1,4}-4_{1,3}$ E & 16.6 & $2.99 \times 10^{-5}$ &22  & $3.2 \pm 0.38$ & $213.6 \pm 2.0$ & $47.0 \pm 5.9$ &8.6   \\
& 114959 &$6_{0,6}-5_{0,5}$ A  &19.4 & $4.96 \times 10^{-5}$ &26 & $3.10 \pm 0.42$ & $221.5 \pm 4.2$ & $50.0 \pm 10.0$ &13.4    \\
& 114940 &$6_{0,6}-5_{0,5}$ E  &19.4 & $4.96 \times 10^{-5}$ &26  & $3.31 \pm 0.42$ & $214.8 \pm 3.7$ & $50.0 \pm 10.0$ &13.4    \\
& 112248 &$6_{1,6}-5_{1,5}$ A  & 21.1& $4.50 \times 10^{-5}$ &26 & \multirow{2}{*}{$6.33 \pm 0.39$} & \multirow{2}{*}{$226.6 \pm 1.9$} &\multirow{2}{*}{$65.3 \pm 4.8$} &\multirow{2}{*}{10.7}  \\
& 112254 &$6_{1,6}-5_{1,5}$ E  & 21.2& $4.50 \times 10^{-5}$ &26   \\
& 96274 & $5_{2,4}-4_{2,3}$ A &22.9 & $2.41 \times 10^{-5}$ & 22 & $2.31 \pm 0.23$ & $235.7 \pm 3.9$ & $60.0 \pm 10.0$ &8.6   \\
& 96632 & $5_{2,3}-4_{2,2}$ A &22.9 & $2.44 \times 10^{-5}$ &22 & $2.63 \pm 0.37$ & $229.6 \pm 3.8$ & $56.1 \pm 9.5$ &8.6   \\
& 96475 &$5_{2,3}-4_{2,2}$ E  &23.0 & $2.42 \times 10^{-5}$ &22 & $2.97 \pm 0.32$ & $229.0 \pm 2.1$ & $44.8 \pm 5.9$ &8.6   \\
& 133854 &$7_{0,7}-6_{0,6}$A  &25.8 & $7.92 \times 10^{-5}$ & 30 & $3.47 \pm 0.61$ & $228.2 \pm 2.9$ & $55.4 \pm 11.8$ &7.7   \\
& 133830 & $7_{0,7}-6_{0,6}$E  &25.8 & $7.92 \times 10^{-5}$ & 30 & $2.63 \pm 0.55$ & $235.0 \pm 3.6$ & $40.2 \pm 7.7$ &7.7    \\
& 292298 & $3_{3,1}-2_{2,1}$ E  &25.8 & $1.13 \times 10^{-4}$ &  14 & $0.80 \pm 0.19$ & $241.2 \pm 3.4$ & $29.0 \pm 8.6$ &4.5  \\
& 293564 &$3_{3,0}-2_{2,1}$ A  &25.9 & $1.15 \times 10^{-4}$ & 14 & \multirow{2}{*}{$1.76 \pm 0.10$} & \multirow{2}{*}{$226.0 \pm 10.0$} &\multirow{2}{*}{$53.7 \pm 3.3$} &\multirow{2}{*}{13.6}   \\
& 293546 &$3_{3,1}-2_{2,0}$ A  &25.9 & $1.15 \times 10^{-4}$ &  14  \\
& 138319 &$7_{1,6}-6_{1,5}$ A  & 28.8& $ 8.75\times 10^{-5}$ & 30 & $2.95 \pm 0.39$ & $240.1 \pm 3.3$ & $45.6 \pm 9.0$ &13.7   \\
& 138284 &$7_{1,6}-6_{1,5}$ E  & 28.9& $ 8.75\times 10^{-5}$ & 30 & $3.00 \pm 0.45$ & $241.9 \pm 4.3$ & $57.4 \pm 10.4$ & 13.7   \\
& 152635 &$8_{0,8}-7_{0,7}$ A  &33.1 & $1.18 \times 10^{-4}$ & 34 & $2.43 \pm 0.64$ & $233.0 \pm 4.4$ & $40.1 \pm 13.1$ & 11.7  \\
& 152607 &$8_{0,8}-7_{0,7}$ E  &33.2 & $1.18 \times 10^{-4}$ & 34& $2.35 \pm 0.54$ & $228.7 \pm 3.0$ & $30.9 \pm 8.9$ &11.7   \\
& 149507& $8_{1,8}-7_{1,7}$ A  & 34.6& $1.10 \times 10^{-4}$ & 34 & \multirow{2}{*}{$4.65 \pm 0.41$} & \multirow{2}{*}{$226.5 \pm 2.9$} &\multirow{2}{*}{$66.7 \pm 7.0$} &\multirow{2}{*}{11.4}  \\
& 149505 &$8_{1,8}-7_{1,7}$ E  & 34.7& $1.10 \times 10^{-4}$ & 34    \\
& 135476 & $7_{2,5}-6_{2,4}$ E  &35.1 & $7.40 \times 10^{-5}$ &30 & $0.95 \pm 0.31$ & $239.3 \pm 5.6$ & $36.6 \pm 14.1$ &5.7   \\
& 155342 &$8_{2,6}-7_{2,5}$ A  &42.5 & $1.17 \times 10^{-4}$ &34  & $1.78 \pm 0.95$ & $229.5 \pm 8.4$ & $30.9 \pm 18.2$ &14.3   \\
& 168093 &$9_{1,9}-8_{1,8}$ A  &42.7 & $1.57 \times 10^{-4}$ & 38  & \multirow{2}{*}{$2.30 \pm 0.37$} & \multirow{2}{*}{$222.1 \pm 5.4$} &\multirow{2}{*}{$63.4 \pm 10.3$} &\multirow{2}{*}{10.8}   \\
& 168088 &$9_{1,9}-8_{1,8}$ E  &42.7 & $1.57 \times 10^{-4}$ & 38    \\
& 205170 &$11_{1,11}-10_{1,10}$ A&61.5 & $2.90 \times 10^{-4}$ &46 & \multirow{2}{*}{$1.98 \pm 0.38$} & \multirow{2}{*}{$228.6 \pm 5.5$} &\multirow{2}{*}{$53.2 \pm 10.7$} &\multirow{2}{*}{11.5}    \\
& 205161 &$11_{1,11}-10_{1,10}$ E &61.5 & $2.90 \times 10^{-4}$ &46    \\
& 223660 &$12_{1,12}-11_{1,11}$ A  &72.2 & $3.78 \times 10^{-4}$ &50 & \multirow{2}{*}{$1.18 \pm 0.24$} & \multirow{2}{*}{$212.1 \pm 8.5$} &\multirow{2}{*}{$50.1 \pm 15.7$} &\multirow{2}{*}{6.5}    \\
& 223650 &$12_{1,12}-11_{1,11}$ E  &72.3 & $3.78 \times 10^{-4}$ &50    \\
& 230301 & $12_{2,11}-11_{2,10}$ A &81.0 & $4.04 \times 10^{-4}$ &39 & \multirow{2}{*}{$1.56 \pm 0.19$} & \multirow{2}{*}{$213.4 \pm 3.3$} &\multirow{2}{*}{$51.8 \pm 7.0$} &\multirow{2}{*}{7.0}   \\
& 230315 & $12_{2,11}-11_{2,10}$ E &81.1 & $4.04 \times 10^{-4}$ &39   \\
& 242118 & $13_{1,13}-12_{1,12}$ A  &83.8 & $4.81 \times 10^{-4}$ &54 & \multirow{2}{*}{$1.09 \pm 0.22$} & \multirow{2}{*}{$227.2 \pm 5.7$} &\multirow{2}{*}{$49.8 \pm 11.3$} &\multirow{2}{*}{4.4}   \\
& 242106 & $13_{1,13}-12_{1,12}$ E  &83.9 & $4.81 \times 10^{-4}$ &54  \\
\ce{t-C2H5OH} & 144734 & $4_{2,3}-3_{1,2}$ & 13.4 & $1.58\times 10^{-5}$ & 9 & $0.85 \pm 0.16$ &$237.0 \pm 3.1$ &$35.2 \pm 6.3$ &6.2 \\
& 234758 &  $6_{3,4}-5_{2,3}$ &28.9  & $7.09 \times 10^{-5}$ & 13& $0.74 \pm 0.18$ &$240.6 \pm 5.2$ &$44.5 \pm 13.2$ &4.2 \\
& 270444 & $5_{4,2}-4_{3,1}$ &32.7  & $1.59 \times 10^{-4}$ & 11 & \multirow{2}{*}{ $2.26 \pm 0.46$} &\multirow{2}{*}{ $237.5 \pm 4.0$} &\multirow{2}{*}{ $49.8 \pm 13.2$} &\multirow{2}{*}{9.7}  \\
& 270450 & $5_{4,1}-4_{3,2}$ &32.7  & $1.59 \times 10^{-4}$ & 11 \\
& 287918 & $6_{4,3}-5_{3,2}$ &37.7  & $1.68 \times 10^{-4}$ &13 & \multirow{2}{*}{ $1.52 \pm 0.38$} &\multirow{2}{*}{ $229.1 \pm 5.2$} &\multirow{2}{*}{ $43.1 \pm 12.3$} &\multirow{2}{*}{7.2}   \\
& 287944 & $6_{4,2}-5_{3,3}$ &37.7  & $1.68 \times 10^{-4}$ & 13 \\
& 214267 & $9_{2,8}-8_{1,7}$ &42.7  & $4.49 \times 10^{-5}$ &19 & $1.02 \pm 0.18$ &$231.5 \pm 3.4$ &$39.1 \pm 8.4$ &5.6 \\
& 213856 & $13_{0,13}-12_{1,12}$ &74.3  & $9.26 \times 10^{-5}$ &27 & $1.59 \pm 0.14$ &$241.0 \pm 2.5$ &$40.0 \pm 10.0$ &5.6  \\
\hline
\multicolumn{10}{c}{pSSC\,2}\\
\hline
\ce{CH2NH}& 225554 &$1_{1,1}-0_{0,0}$ & 10.8 & $9.63\times 10^{-5}$ & 9& $1.77 \pm 0.22$ & $280.4 \pm 3.0$ & $49.7 \pm 7.6$ &4.8 \\
& 172267 & $2_{1,1}-2_{0,2}$ & 17.5 & $6.12\times 10^{-5}$&15 & $4.17 \pm 0.30$ & $ 279.2\pm 1.4$ & $38.0 \pm 2.9$ &11.8 \\
& 199823 & $3_{1,2}-2_{1,1}$ & 27.1 & $6.35\times 10^{-5}$ & 21& $17.7 \pm 0.70$ & $275.1 \pm 1.1$ & $53.0 \pm 2.6$ &23.1 \\
& 245125 & $4_{1,4}-3_{1,3}$ & 37.3 & $1.28\times 10^{-4}$ & 27&$9.42 \pm 0.25$ & $283.4 \pm0.7 $ & $49.8 \pm 1.4$ & 7.4 \\
& 266270 &$4_{1,3}-3_{1,2}$ & 39.8 & $1.64\times 10^{-4}$ & 27&$12.01 \pm 0.25$ & $282.7 \pm 0.6$ & $55.7 \pm 1.3$ &7.8 \\
& 192212 & $4_{1,3}-4_{0,4}$ & 39.8 & $8.01\times 10^{-5}$ & 27&$8.08 \pm 0.52$ & $279.2 \pm 1.5$ & $48.8 \pm 3.6$ &11.9 \\
& 317405 &$5_{0,5}-4_{0,4}$ & 45.9 & $3.03\times 10^{-4}$ & 33& $9.02 \pm 0.74$ & $286.4 \pm 2.2$ & $55.3 \pm 5.6$ &5.6 \\
& 178073 & $5_{0,5}-4_{1,4}$ & 45.9 & $2.92\times 10^{-5}$ & 33&$5.14 \pm 1.44$ & $280.9 \pm 6.1$ & $46.9 \pm 16.8$ &32.6 \\
& 192469 & $3_{2,1}-2_{2,0}$ & 49.9 & $3.55\times 10^{-5}$ & 21&$1.39 \pm 0.55$ & $280.0 \pm 10.0$ & $35.3 \pm 9.7$ &11.9 \\
& 207380 & $5_{1,4}-5_{0,5}$ & 55.8& $9.63\times 10^{-5}$ & 33&$4.44 \pm 0.54$ & $284.0 \pm 2.6$ & $41.8 \pm 5.0$ &11.2 \\
& 332572 &$5_{1,4}-4_{1,3}$ & 55.8 & $3.35\times 10^{-4}$ & 33 &$6.77 \pm 0.26$ & $286.2 \pm 1.1$ & $59.4 \pm 2.6$ &8.4 \\
%& 255840 & $4_{2,3}-3_{2,2}$ & 62.2 & $1.17\times 10^{-4}$ & 27 & $3.71 \pm 0.46$ & $285.2 \pm 3.6$ & $58.7 \pm 8.5$ &6.7 \\
& 251421 & $6_{0,6}-5_{1,5}$ & 64.1 & $9.08\times 10^{-5}$ & 39&$3.66 \pm 0.34$ & $288.5 \pm 2.5$ & $54.3 \pm 7.4$ &8.4 \\
& 367072 & $6_{1,6}-5_{1,5}$ & 69.6 & $4.63\times 10^{-4}$ & 39& $2.54 \pm 0.36$ & $299.7 \pm 3.5$ & $50.5 \pm 8.3$ &11.9 \\
& 278642 & $8_{1,7}-8_{0,8}$ & 122.7 & $1.92\times 10^{-4}$ & 51&$0.91 \pm 0.30$ & $304.6 \pm 4.7$ & $29.9 \pm 12.9$ &5.1 \\
\ce{CH3NH2} &84305 & $1_{1,5}-1_{0,5}$ & 6.6 &$2.28\times 10^{-6}$ & 36& $2.24 \pm 0.41$ & $272.7 \pm 4.8$ & $53.3 \pm 11.2$ &9.9 \\
& 169447& $2_{1,2}-1_{0,3}$ &10.6 &$2.69\times 10^{-5}$ &60 & $6.30 \pm 0.49$ & $273.2 \pm 2.0$ & $50.0 \pm 10.0$ &10.6  \\
& 215108& $3_{-1,3}-2_{0,2}$ &17.0 &$5.22\times 10^{-5}$ &84 & $5.98 \pm 0.27$ & $280.9 \pm 1.1$ & $51.7 \pm 2.7$ &4.2  \\
& 237143 & $2_{2,4}-2_{1,4}$ & 22.0 &$3.82\times 10^{-5}$ &156 & $1.64 \pm 0.21$ & $282.3 \pm 3.5$ & $52.5 \pm 6.8$ &4.6  \\
& 334712 & $2_{-2,1}-1_{1,0}$ &22.5 &$2.07\times 10^{-4}$ &20& $0.70 \pm 0.15$ & $289.6 \pm 2.8$ & $26.2 \pm 5.8$ & 6.4\\
& 339723 & $2_{2,2}-1_{-1,3}$ &22.6 &$2.18\times 10^{-4}$ &60 & $2.91 \pm 0.18$ & $289.8 \pm 1.1$ & $50.3 \pm 4.2$ & 9.7 \\
& 264172 &  $4_{1,5}-3_{0,5}$ & 25.9 & $8.74\times 10^{-5}$& 108& $2.98 \pm 0.20$ & $287.3 \pm 1.2$ & $34.7 \pm 2.4$ &8.0\\
& 239446 & $3_{2,5}-3_{1,5}$ &28.8 &$4.42\times 10^{-5}$ & 84 &\multirow{2}{*}{ $2.44 \pm 0.16$ }&\multirow{2}{*}{$271.6 \pm 5.0$ }&\multirow{2}{*}{$68.2 \pm 13.7$}&\multirow{2}{*}{5.9  }  \\
& 239427 & $4_{2,4}-4_{1,4}$ &36.9 &$4.08\times 10^{-5}$ &108   \\
& 307791 & $5_{-1,3}-4_{0,2}$ &36.3 &$1.44\times 10^{-4}$ & 132 & $3.25 \pm 0.39$ & $ 283.7\pm 2.3$ & $46.1 \pm 7.0$ &7.3  \\
& 310528 & $5_{1,5}-4_{0,5}$ &36.6 &$1.43\times 10^{-4}$ & 132& $2.89 \pm 0.31$ & $284.9 \pm 2.8$ & $57.3 \pm 7.6$ &7.4  \\
& 354843 & $6_{1,2}-5_{0,3}$ &49.2 &$2.16\times 10^{-4}$ &156 & $2.85 \pm 0.34$ & $279.8 \pm 4.1$ & $68.2 \pm 8.8$ & 4.3  \\
& 353388 & $6_{1,6}-5_{0,7}$ &49.4 &$1.96\times 10^{-4}$ &52  & $1.21 \pm 0.29$ & $281.8 \pm 5.3$ & $43.3 \pm 10.5$ &6.8  \\
& 357440 &$6_{1,5}-5_{0,5}$ &49.5 &$2.16\times 10^{-4}$ & 156 & $1.68 \pm 0.52$ & $286.3 \pm 6.3$ & $44.5 \pm 17.8$ &6.6 \\
& 309921 &$7_{0,3}-6_{0,2}$ &59.8 &$1.52\times 10^{-5}$ &180 &\multirow{2}{*}{ $ 0.86\pm 0.14$ }&\multirow{2}{*}{  $282.8 \pm 3.0$ }&\multirow{2}{*}{  $37.4 \pm 6.9$}&\multirow{2}{*}{ 7.9 }  \\
& 309914 & $7_{0,5}-6_{0,5}$ &60.0 &$1.52\times 10^{-5}$ &180& \\
& 220827 & $7_{0,3}-6_{1,2}$ & 59.8 &$3.59\times 10^{-5}$ &180  & $1.23 \pm 0.28$ & $275.7 \pm 6.3$ & $55.5 \pm 14.3$ &5.6 \\
\ce{NH2CHO} & 126247 &$6_{0,6}-5_{0,5}$ & 21.3 & $1.41\times 10^{-4}$ & 13 & $7.17 \pm 0.38$ & $270.1 \pm 1.6$ & $64.0 \pm 4.2$ &8.3 \\
& 131617 &$6_{1,5}-5_{1,4}$ &25.1 & $1.56\times 10^{-4}$ & 13& $7.05 \pm 0.30$ & $270.5 \pm 1.1$ & $49.2 \pm 2.3$ &8.2  \\
& 142701 &$7_{1,7}-6_{1,6}$ & 30.4& $2.02\times 10^{-4}$ & 15& $3.50 \pm 0.89$ & $280.2 \pm 4.8$ & $41.3 \pm 8.5$ &13.3  \\
& 128102 &$6_{2,4}-5_{2,3}$ &33.4 & $1.31\times 10^{-4}$ & 13& $5.15 \pm 0.30$ & $273.3 \pm 1.7$ & $59.9 \pm 3.9$ &7.8  \\
& 167320 &$8_{0,8}-7_{0,7}$ & 36.4& $3.35\times 10^{-4}$ & 17& $2.00 \pm 0.39$ & $280.2 \pm 4.2$ & $43.0 \pm 9.8$ &11.9  \\
& 169299 &$8_{2,7}-7_{2,6}$ &  48.5& $3.26\times 10^{-4}$ & 17& $2.42 \pm 0.36$ & $294.5 \pm 3.1$ & $40.6 \pm 7.1$ & 10.6\\
& 171620 &$8_{2,6}-7_{2,5}$ & 48.8& $3.39\times 10^{-4}$ & 17& $1.01 \pm 0.21$ & $293.2 \pm 1.7$ & $14.7 \pm 3.9$ &9.4  \\
& 196865 & $9_{1,8}-8_{1,7}$ & 50.4& $5.43\times 10^{-4}$ & 19& $1.18 \pm 0.33$ & $294.5 \pm 4.0$ & $29.5 \pm 8.5$ & 8.8\\
& 207679 &$10_{0,10}-9_{0,9}$ &55.4 & $6.47\times 10^{-4}$ & 21& $0.90 \pm 0.15$ & $292.8 \pm 6.7$ & $15.1 \pm 10.3$ &10.7  \\
& 148667 &$7_{3,5}-6_{3,4}$ &  55.4& $1.91\times 10^{-4}$ & 15& $1.25 \pm 0.49$ & $275.1 \pm 6.6$ & $32.0 \pm 15.9$ &10.6 \\
& 169955 &$8_{3,6}-7_{3,5}$ & 63.5& $3.02\times 10^{-4}$ & 17& $1.17 \pm 0.34$ & $290.8 \pm 2.9$ & $20.4 \pm 7.0$ &10.6  \\
& 223452 &$11_{1,11}-10_{1,10}$ &67.5& $8.05\times 10^{-4}$ & 23& $1.58 \pm 0.17$ & $300.7 \pm 2.0$ & $37.5 \pm 4.7$ &6.7   \\
& 215687 &$10_{2,8}-9_{2,7}$ &68.5& $6.98\times 10^{-4}$ &   21& $1.14 \pm 0.21$ & $296.6 \pm 2.3$ & $26.6 \pm 6.5$ & 4.3\\
& 239951 &$11_{1,10}-10_{1,9}$ & 72.4 & $9.96\times 10^{-4}$ & 23 & $0.95 \pm 0.20$ & $295.8 \pm 2.5$ & $26.1 \pm 7.2$ & 5.3\\
& 232273 &$11_{2,10}-10_{2,9}$ & 79.1& $8.82\times 10^{-4}$ & 23& $1.42 \pm 0.16$ & $297.8 \pm 1.7$ & $31.9 \pm 4.2$ &4.9  \\
& 243521 &$12_{1,12}-11_{1,11}$ &79.2 & $1.05\times 10^{-3}$ &25& $1.18 \pm 0.18$ & $307.5 \pm 2.3$ & $23.0 \pm 10.0$ &7.3  \\
& 237896 &$11_{2,9}-10_{2,8}$ &79.9 & $9.48\times 10^{-4}$ &  23& $0.71 \pm 0.16$ & $306.1 \pm 1.5$ & $13.4 \pm 7.9$ &7.6 \\
& 212572 &$10_{3,8}-9_{3,7}$ &82.9 & $6.33\times 10^{-4}$ &  21& $0.85 \pm 0.20$ & $297.1 \pm 3.0$ & $26.1 \pm 7.4$ & 8.4\\
& 233896 &$11_{3,9}-10_{3,8}$ & 94.2 & $8.62\times 10^{-4}$ & 23& $0.44 \pm 0.10$ & $298.0 \pm 1.3$ & $15.6 \pm 5.4$ &4.1 \\
& 282569 &$13_{1,12}-12_{1,11}$ & 98.4 &  $1.64 \times 10^{-3} $ &27 &$0.80 \pm 0.17$ & $302.8 \pm 0.7$ &$22.1 \pm 2.0$&5.8  \\
& 282529 &$13_{2,11}-12_{2,10}$ &105.9 &  $1.61 \times 10^{-3} $ & 27&$0.91 \pm 0.17$ & $303.0 \pm 2.1$ &$21.4 \pm 4.6$ &5.8\\
& 212428 &$10_{4,7}-9_{4,6}$&103.7& $5.84 \times 10^{-4} $ & 21 & \multirow{2}{*}{ $1.15 \pm 0.21$} &\multirow{2}{*}{ $298.6 \pm 2.8$} &\multirow{2}{*}{$30.1 \pm 7.3$} &\multirow{2}{*}{8.1} \\
& 212433 &$10_{4,6}-9_{4,5}$ & 103.7& $5.84 \times 10^{-4} $ &21 \\
& 233745 &$11_{4,7}-10_{4,6}$ & 115.1 & $8.07\times 10^{-4}$ & 23 & \multirow{2}{*}{$1.14 \pm 0.10$} &\multirow{2}{*}{$303.4 \pm 1.3$} &\multirow{2}{*}{$28.8 \pm 2.6$} &\multirow{2}{*}{4.1} \\
& 233734 &$11_{4,8}-10_{4,7}$ & 115.1 & $8.07\times 10^{-4}$ & 23 \\
& 276555 &$13_{3,11}-12_{3,10}$ & 119.7 & $1.47\times 10^{-3}$ & 27& $0.80 \pm 0.17$ & $302.0 \pm 3.3$ & $30.7 \pm 6.6$ &6.3 \\
& 255079 &$12_{4,8}-11_{4,7}$ & 127.2& $1.08 \times 10^{-3} $ &25& \multirow{2}{*}{$1.56 \pm 0.38$} &\multirow{2}{*}{ $288.5 \pm 4.0$} &\multirow{2}{*}{ $33.4 \pm 9.6$} &\multirow{2}{*}{6.7}  \\
& 255059 &$12_{4,9}-11_{4,8}$& 127.2& $1.08 \times 10^{-3} $ & 25 \\
& 212323 &$10_{5,6}-9_{5,5}$&130.5& $5.20 \times 10^{-4} $ & 21& \multirow{2}{*}{ $1.09 \pm 0.18$} &\multirow{2}{*}{ $303.0 \pm 10.0$} &\multirow{2}{*}{ $30.0 \pm 10.0$} &\multirow{2}{*}{8.1}  \\
& 212323 &$10_{5,6}-9_{5,5}$ & 130.5 & $5.20 \times 10^{-4} $ &21 \\
& 315489 & $15_{2,14}-14_{2,13}$ &133.6 & $2.27\times 10^{-3}$ & 31& $1.13 \pm 0.15$ & $302.7 \pm 2.0$ & $31.9 \pm 5.0$ &5.8 \\
& 276400 &$13_{4,10}-12_{4,9}$ & 140.4 & $1.40 \times 10^{-3}$ &27 & $0.61 \pm 0.19$ &  $302.6 \pm 3.0$ & $18.5 \pm 6.2$ &6.3 \\
& 276436 &$13_{4,9}-12_{4,8}$ & 140.4 & $1.40 \times 10^{-3}$ &27 &  $0.77 \pm 0.12$ & $303.9 \pm 2.3$ & $29.1 \pm 5.5$ &6.3 \\
& 336135 & $16_{2,15}-15_{2,14}$ & 149.7& $2.76\times 10^{-3}$ & 33 & $0.67 \pm 0.18$ & $297.0 \pm 4.2$ & $29.7 \pm 8.5$ &8.4\\
& 297478 &$14_{5,9}-13_{5,8}$ & 181.6& $1.69\times 10^{-3}$ & 29 & \multirow{2}{*}{ $0.48 \pm 0.13$} &\multirow{2}{*}{ $305.6 \pm 2.9$} &\multirow{2}{*}{ $20.6 \pm 5.4$} &\multirow{2}{*}{7.1}  \\
& 297477 &$14_{5,10}-13_{5,9}$ &181.6& $1.69\times 10^{-3}$ &  29  \\
& 362185 &$17_{4,13}-16_{4,12}$&203.8& $3.32 \times 10^{-3} $ &35&  $0.53 \pm 0.16$& $298.9 \pm 2.0$& $13.9 \pm 5.2$ & 7.8\\
& 361947 &$17_{4,14}-16_{4,13}$&203.8& $3.31 \times 10^{-3} $ & 35&  $0.51 \pm 0.19$& $300.0 \pm 4.3$& $20.8 \pm 9.1$ &7.8 \\
& 361484 &$17_{5,13}-16_{5,12}$ &320.7 & $3.19\times 10^{-3}$ & 35 & \multirow{2}{*}{ $0.51 \pm 0.12$} &\multirow{2}{*}{ $303.7 \pm 1.8$} &\multirow{2}{*}{ $17.4 \pm 4.5$} &\multirow{2}{*}{7.8}  \\
& 361492 &$17_{5,12}-16_{5,11}$ &230.7& $3.19\times 10^{-3}$ & 35   \\
\ce{CH3CHO} & 95963 &$5_{0,5}-4_{0,4}$ A  &13.8 & $ 2.84\times 10^{-5}$ & 22 & $6.00 \pm 0.30$ & $226.5 \pm 1.3$ & $54.8 \pm 4.1$ &7.7  \\
& 95947 &$5_{0,5}-4_{0,4}$ E & 13.9& $ 2.84\times 10^{-5}$ & 22 & $5.87 \pm 0.11$ & $232.7 \pm 2.0$ & $59.4 \pm 4.2$ &7.7  \\
& 98900 &$5_{1,4}-4_{1,3}$ A & 16.5 & $2.99 \times 10^{-5}$ &22  & $5.84 \pm 0.39$ & $245.7 \pm 1.7$ & $52.7 \pm 4.0$ &9.1   \\
& 98863 &$5_{1,4}-4_{1,3}$ E & 16.6 & $2.99 \times 10^{-5}$ &22 & $5.94 \pm 0.40$ & $246.7 \pm 1.7$ & $50.2 \pm 3.7$ &9.1   \\
%& 215567&$4_{2,3}-3_{1,2}$ A  &18.3 & $2.68 \times 10^{-5}$ & 18 & $0.91 \pm 0.61$ & $278.9 \pm 11.1$ & $41.5 \pm 35.2$ & 12.6 \\
& 114959 &$6_{0,6}-5_{0,5}$ A  &19.4 & $4.96 \times 10^{-5}$ &26  & $3.57 \pm 0.94$ & $264.5 \pm 4.7$ & $43.9 \pm 10.7$ & 12.0 \\
& 114940 &$6_{0,6}-5_{0,5}$ E  &19.4 & $4.96 \times 10^{-5}$ &26  & $3.24 \pm 0.88$ & $260.9 \pm 2.5$ & $43.3 \pm 8.8$ & 12.0  \\
& 112248 &$6_{1,6}-5_{1,5}$ A  & 21.1& $4.50 \times 10^{-5}$ &26 & \multirow{2}{*}{$6.41 \pm 0.33$} & \multirow{2}{*}{$261.8 \pm 1.3$} &\multirow{2}{*}{$51.6 \pm 2.9$} &\multirow{2}{*}{9.1}  \\
& 112254 &$6_{1,6}-5_{1,5}$ E  & 21.2& $4.50 \times 10^{-5}$ &26  \\
& 96274 & $5_{2,4}-4_{2,3}$ A &22.9 & $2.41 \times 10^{-5}$ & 22 & $2.06 \pm 0.25$ & $273.9 \pm 2.5$ & $41.7 \pm 6.0$ &7.3  \\
& 96632 & $5_{2,3}-4_{2,2}$ A &22.9 & $2.44 \times 10^{-5}$ &22 & $2.00 \pm 0.23$ & $262.8 \pm 2.9$ & $47.1 \pm 6.4$ &7.3  \\
& 96475 &$5_{2,3}-4_{2,2}$ E  &23.0 & $2.42 \times 10^{-5}$ &22 & $3.33 \pm 0.34$ & $261.8 \pm 2.8$ & $55.3 \pm 6.5$ & 7.3  \\
& 133854 &$7_{0,7}-6_{0,6}$A  &25.8 & $7.92 \times 10^{-5}$ & 30 & $3.36 \pm 0.54$ & $272.9 \pm 4.4$ & $52.6 \pm 8.9$ &7.7  \\
& 133830 & $7_{0,7}-6_{0,6}$E  &25.8 & $7.92 \times 10^{-5}$ & 30 & $3.06 \pm 0.53$ & $277.4 \pm 3.1$ & $42.4 \pm 6.9$ & 7.7  \\
& 293564 &$3_{3,0}-2_{2,1}$ A  &25.9 & $1.15 \times 10^{-4}$ & 14 & \multirow{2}{*}{$1.45 \pm 0.21$} & \multirow{2}{*}{$275.3 \pm 4.7$} &\multirow{2}{*}{$45.0 \pm 10.0$} &\multirow{2}{*}{4.9}   \\
& 293546 &$3_{3,1}-2_{2,0}$ A  &25.9 & $1.15 \times 10^{-4}$ &  14  \\
& 138284 &$7_{1,6}-6_{1,5}$ E  & 28.9& $ 8.75\times 10^{-5}$ & 30  & $2.73 \pm 0.65$ & $282.8 \pm 5.0$ & $49.6 \pm 12.6$ &11.7  \\
& 149507& $8_{1,8}-7_{1,7}$ A  & 34.6& $1.10 \times 10^{-4}$ & 34 & \multirow{2}{*}{$4.54 \pm 0.84$} & \multirow{2}{*}{$278.1 \pm 5.7$} &\multirow{2}{*}{$62.3 \pm 13.3$} &\multirow{2}{*}{11.1}  \\
& 149505 &$8_{1,8}-7_{1,7}$ E  & 34.7& $1.10 \times 10^{-4}$ & 34    \\
& 134895 &$7_{2,6}-6_{2,5}$ E  & 34.9& $7.31 \times 10^{-5}$ & 30 & $2.31 \pm 0.27$ & $276.8 \pm 2.9$ & $52.8 \pm 6.5$ &6.6 \\
& 135476 & $7_{2,5}-6_{2,4}$ E  &35.1 & $7.40 \times 10^{-5}$ &30 & $1.37 \pm 0.27$ & $270.8 \pm 5.4$ & $52.3 \pm 11.5$ &6.6  \\
& 157974 & $8_{2,7}-7_{1,6}$ A  &36.4 & $1.29 \times 10^{-4}$ & 38 & $1.93 \pm 0.35$ & $264.6 \pm 3.8$ & $40.7 \pm 8.1$ &13.4 \\
& 157937 & $8_{2,7}-7_{1,6}$ E  &36.5 & $1.29 \times 10^{-4}$ & 38 & $1.74 \pm 0.31$ & $262.6 \pm 3.9$ & $43.1 \pm 8.1$ & 13.4 \\
& 168093 &$9_{1,9}-8_{1,8}$ A  &42.7 & $1.57 \times 10^{-4}$ & 38  & \multirow{2}{*}{$3.74 \pm 0.37$} & \multirow{2}{*}{$271.9 \pm 2.9$} &\multirow{2}{*}{$63.0 \pm 6.1$} &\multirow{2}{*}{11.7}   \\
& 168088 &$9_{1,9}-8_{1,8}$ E  &42.7 & $1.57 \times 10^{-4}$ & 38    \\
& 223660 &$12_{1,12}-11_{1,11}$ A  &72.2 & $3.78 \times 10^{-4}$ &50 & \multirow{2}{*}{$0.94 \pm 0.20$} & \multirow{2}{*}{$286.0 \pm 5.0$} &\multirow{2}{*}{$46.5 \pm 10.8$} &\multirow{2}{*}{6.7}    \\
& 223650 &$12_{1,12}-11_{1,11}$ E  &72.3 & $3.78 \times 10^{-4}$ &50    \\
\ce{t-C2H5OH} & 144734 & $4_{2,3}-3_{1,2}$ & 13.4 & $1.58\times 10^{-5}$ & 9 & $2.39 \pm 0.41$ &$262.0 \pm 4.3$ &$57.9 \pm 13.8$ &6.9 \\
& 159781 &$5_{2,4}-4_{1,3}$ &17.6  & $1.97 \times 10^{-5}$ & 11 & $2.56 \pm 0.50$ &$267.8 \pm 4.6$ &$53.6 \pm 14.9$ &10.0    \\
& 133323 & $7_{1,7}-6_{0,6}$ & 23.9  & $1.83 \times 10^{-5}$ & 15& $3.34 \pm 0.24$ &$272.3 \pm 2.6$ &$48.4 \pm 4.1$ &7.7  \\
& 131103 & $5_{3,3}-5_{2,4}$ & 23.9 & $1.17 \times 10^{-5}$ & 11& $1.09 \pm 0.20$ &$275.0 \pm 3.5$ &$36.7 \pm 8.5$ &8.1  \\
& 218654 & $7_{2,5}-6_{1,6}$ &28.7  & $2.69 \times 10^{-5}$ &15 & $1.25 \pm 0.66$ &$267.5 \pm 7.7$ &$29.5 \pm 17.9$ &8.2  \\
& 131502 & $6_{3,4}-6_{2,5}$ & 28.9 & $1.27 \times 10^{-5}$ & 13& $1.46 \pm 0.30$ &$268.8 \pm 4.6$ &$40.7 \pm 9.0$ & 8.2 \\
& 236299 & $6_{3,3}-5_{2,4}$ & 28.9 & $7.17 \times 10^{-5}$ & 13& $2.76 \pm 0.45$ &$284.8 \pm 4.5$ &$58.1 \pm 11.5$ & 3.2 \\
& 147427 & $8_{1,8}-7_{0,7}$ & 30.2 & $2.57 \times 10^{-5}$ &17 & $3.53 \pm 0.27$ &$272.0 \pm 1.7$ &$49.3 \pm 4.8$ &5.0  \\
& 270444 & $5_{4,2}-4_{3,1}$ &32.7  & $1.59 \times 10^{-4}$ & 11 & \multirow{2}{*}{$3.60 \pm 0.19$} &\multirow{2}{*}{$275.8 \pm 1.0$} &\multirow{2}{*}{$40.5 \pm 2.2$} &\multirow{2}{*}{9.6} \\
& 270450 & $5_{4,1}-4_{3,2}$ &32.7  & $1.59 \times 10^{-4}$ & 11 \\
& 127215 & $7_{3,4}-7_{2,5}$ &34.8  & $1.24 \times 10^{-5}$ & 15& $1.86 \pm 0.35$ &$274.4 \pm 5.7$ &$ 59.5 \pm 11.6$ & 8.3 \\
& 132129 & $7_{3,5}-7_{2,6}$ &34.8  & $1.35 \times 10^{-5}$ &15 & $1.29 \pm 0.26$ &$267.0 \pm 4.6$ &$48.0 \pm 12.6$ & 8.1 \\
& 254384 & $7_{3,4}-6_{2,5}$ & 34.8 & $8.11 \times 10^{-5}$ & 15& $1.83 \pm 0.31$ &$280.2 \pm 3.4$ &$45.0 \pm 9.7$ & 8.4 \\
& 142285 & $9_{0,9}-8_{1,8}$ &37.2  & $2.30 \times 10^{-5}$ & 19& $1.98 \pm 0.28$ &$276.3 \pm 2.8$ &$43.5 \pm 7.7$ & 5.6 \\
& 287917 & $6_{4,3}-5_{3,2}$ &37.7  & $1.68 \times 10^{-4}$ &13 & \multirow{2}{*}{$3.61 \pm 0.20$} &\multirow{2}{*}{$263.0 \pm 2.2$} &\multirow{2}{*}{$69.2 \pm 5.3$} &\multirow{2}{*}{6.0}  \\
& 287944 & $6_{4,2}-5_{3,3}$ &37.7  & $1.68 \times 10^{-4}$ & 13 \\
& 267294 & $8_{3,6}-7_{2,5}$ &41.6  & $8.87 \times 10^{-5}$ & 17& $1.37 \pm 0.23$ &$270.3 \pm 2.7$ &$32.6 \pm 6.2$ &6.0  \\
& 214267 & $9_{2,8}-8_{1,7}$ &42.7  & $4.49 \times 10^{-5}$ &19 & $2.11 \pm 0.19$ &$268.1 \pm 2.8$ &$63.6 \pm 6.4$ &5.6  \\
& 160699 & $10_{0,10}-9_{1,9}$ & 45.3 & $3.51 \times 10^{-5}$ & 21& $1.73 \pm 0.32$ &$276.1 \pm 3.4$ &$38.8 \pm 8.9$ &9.8  \\
& 297167 & $10_{3,8}-9_{2,7}$ &57.6  & $1.09 \times 10^{-4}$ & 21& $1.73 \pm 0.38$ &$266.8 \pm 4.3$ &$44.7 \pm 12.2$ & 7.1 \\
& 238701 & $11_{2,10}-10_{1,9}$ & 60.2 & $6.55\times 10^{-5}$ & 23& $1.28 \pm 0.23$ &$279.5 \pm 4.7$ &$48.9 \pm 13.8$ &6.1  \\
& 213856 & $13_{0,13}-12_{1,12}$ &74.3  & $9.26 \times 10^{-5}$ &27 & $1.21 \pm 0.19$ &$270.2 \pm 5.2$ &$45.0 \pm 10.0$ &5.6  \\
& 281279 & $17_{0,17}-16_{1,16}$ &123.9  & $ 2.28\times 10^{-4}$ & 35& $0.91 \pm 0.18$ &$293.2 \pm 6.2$ &$40.0 \pm 10.0$ &6.8  \\
\hline
%    \end{tabular}
\end{longtable}
